Reconfiguration of plane trees in convex geometric graphs

A non-crossing spanning tree of a set of points in the plane is a spanning tree whose edges pairwise do not cross. Avis and Fukuda in 1996 proved that there always exists a flip sequence of length at most $2n-4$ between any pair of non-crossing spanning trees (where $n$ denotes the number of points). Hernando et al. proved that the length of a minimal flip sequence can be of length at least $\frac 32 n$. Two recent results of Aichholzer et al. and Bousquet et al. improved the Avis and Fukuda upper bound by proving that there always exists a flip sequence of length respectively at most $2n - \log n$ and $2n - \sqrt{n}$. We improve the upper bound by a linear factor for the first time in 25 years by proving that there always exists a flip sequence between any pair of non-crossing spanning trees $T_1,T_2$ of length at most $c n$ where $c \approx 1.95$. Our result is actually stronger since we prove that, for any two trees $T_1,T_2$, there exists a flip sequence from $T_1$ to $T_2$ of length at most $c |T_1 \setminus T_2|$. We also improve the best lower bound in terms of the symmetric difference by proving that there exists a pair of trees $T_1,T_2$ such that a minimal flip sequence has length $\frac 53 |T_1 \setminus T_2|$, improving the lower bound of Hernando et al. by considering the symmetric difference instead of the number of vertices. We generalize this lower bound construction to non-crossing flips (where we close the gap between upper and lower bounds) and rotations.

==> figures/bad.tex <==

\begin{figure}[hbtp]
        \begin{center}
        \tikzstyle{vertex}=[circle,draw, minimum size=7pt, scale=0.5, inner sep=1pt, fill = black]
        \tikzstyle{fleche}=[->,>=latex]
        \tikzstyle{labell}=[text opacity=1, scale =1.2]
        \begin{tikzpicture}[scale=1]

            \def\firstarc{($(0,1)+({3*cos(180)},{3*sin(180)})$) arc (-180:0:3)}
            
            \nodearc(a1)(0,1)(-140:3)[vertex]();
            \nodearc(a2)(0,1)(-40:3)[vertex]();
            \nodearc(a3)(0,1)(-65:3)[vertex]();
            \nodearc(a4)(0,1)(-90:3)[vertex]();
            \nodearc(a5)(0,1)(-115:3)[vertex]();

            
            \begin{scope}
            \clip \firstarc;
            \fill[black!10] (a1) to[bend left = 70] (a2) to[bend left = 90] (a1); 
            \draw[thick]  (a1) to[bend left = 70] (a2) to[bend left = 90] (a1); 
            \draw[red, pattern=hatch, hatch size=8, hatch angle = 80, pattern color=orange!70]  (a5) to[bend left = 60] (a3) to[bend left = 90] (a5);
            \end{scope}

            
            \centerarc[thick, dashed](0,1)(-140:-150:3);
            \centerarc[thick, dashed](0,1)(-40:-30:3);
            
            \centerarc[thick](0,1)(-140:-115:3);
            \centerarc[thick](0,1)(-90:-65:3);
            \draw[thick] (a1) to [bend left=50] (a4);
            
            \draw[thick, red] (a1) to [bend left=20] (a5);
            \draw[thick, red] (a4) to [bend left=20] (a3);
            \draw[thick, red] (a5) to [bend left=60] (a3);


            \nodearc(a1)(0,1)(-140:3)[vertex]();
            \nodearc(a2)(0,1)(-40:3)[vertex]();
            \nodearc(a3)(0,1)(-65:3)[vertex]();
            \nodearc(a4)(0,1)(-90:3)[vertex]();
            \nodearc(a5)(0,1)(-115:3)[vertex]();
            

            \draw[thick, red] (a3) to  ({3*cos(-65)},0.4);
            \draw[thick, red, dashed] (a2) to  ({3*cos(-37)},-0.4);
            \draw[thick, red, dashed] (a1) to  ({3*cos(-143)},-0.4);

        
            \node (h3) at ({3*cos(90)},-0.8) [labell, text = red]{$e'$};
            \node (h3) at ({3*cos(90)},0.15) [labell]{$e$};
            \nodearc(a4)(0,1)(-102.5:3.3)[labell]($h$);
            \nodearc(a5)(0,1)(-52.5:3.3)[labell]($h'$);


        \end{tikzpicture}
        \end{center}
        \caption{Let $T_1$ be the black tree and $T_2$ the red tree. The hole $h$ is a bad hole of the side $A$ (in grey) w.r.t $T_2$ since it is inside the side of $e'$ included in $A$.} 
        \label{fig:bad}
\end{figure}


==> figures/borderpath.tex <==

\begin{figure}[hbtp]
        \begin{center}
        \tikzstyle{vertex}=[circle,draw, minimum size=7pt, scale=0.5, inner sep=1pt, fill = black]
        \tikzstyle{fleche}=[->,>=latex]
        \tikzstyle{labell}=[text opacity=1, scale =1.2]
        \begin{tikzpicture}[scale=1.2]


         \begin{scope}
            \clip (0,0) circle (1.5cm);
            \fill[black!15] (90:1.5) to (-90:1.5) to[bend right = 90] (0:1.5) to[bend right = 90] (90:1.5);
        \end{scope}
        \nodearc(a1)(0,0)(90:1.5)[vertex]();
        \nodearc(a2)(0,0)(-90:1.5)[vertex]();
        \nodearc(a3)(0,0)(-30:1.5)[vertex]();
        \nodearc(a4)(0,0)(30:1.5)[vertex]();
        \nodearc(a5)(0,0)(150:1.5)[vertex]();
        \nodearc(a6)(0,0)(-150:1.5)[vertex]();
        \nodearc(a6)(0,0)(-150:1.5)[vertex]();

        
        \centerarc[thick](0,0)(-90:-30:1.5);
        \centerarc[thick](0,0)(90:210:1.5);

        \draw[thick] (a1) to (a2);
        \draw[thick] (a4) to (a2); 
        
        \nodearc(h4)(0,0)(60:1.8)[labell]($h_1$);
        \nodearc(h5)(0,0)(-120:1.8)[labell]($h_2$);
        \nodearc(h4)(0,0)(0:1.8)[labell]($h_3$);
        \nodearc(h4)(0,0)(30:1.8)[labell]($P_1$);
        \nodearc(h5)(0,0)(-60:1.8)[labell]($P_2$);
        \nodearc(h4)(0,0)(150:1.8)[labell]($P_3$);
        \nodearc(h4)(0,0)(-180:0.2)[labell]($e$);

        \end{tikzpicture}
        \end{center}
        \caption{The tree has three border paths $P_1$, $P_2$ and $P_3$. The border path $P_1$, reduced to a single vertex, is incident to two holes $h_1$ and $h_3$. The border path $P_1$ is an internal border path of the side $A$ (in grey) of $e$ while $P_2$ (containing an endpoint of $e$) and $P_3$ (not in $A$) are not.}
        \label{fig:borderpath}
\end{figure}

==> figures/face.tex <==


\begin{figure}[hbtp]
        \begin{center}
        \tikzstyle{vertex}=[circle,draw, minimum size=7pt, scale=0.5, inner sep=1pt, fill = black]
        \tikzstyle{fleche}=[->,>=latex]
        \tikzstyle{labell}=[text opacity=1, scale =1.2]
        \begin{tikzpicture}[scale=1.2]


         \begin{scope}
            \clip (0,0) circle (1.5cm);
            \fill[black!10] (90:1.5) to (-150:1.5) to[bend left = 90] (90:1.5);
            \draw[pattern=hatch, hatch size=8, hatch angle = 80, pattern color=orange!70] (90:1.5) to (-150:1.5) to[bend right = 90] (-90:1.5) to (-90:1.5);
            \fill[red!15] (90:1.5) to (-90:1.5) to[bend right = 90] (0:1.5) to[bend right = 90] (90:1.5);
            
        \end{scope}
        \nodearc(a1)(0,0)(90:1.5)[vertex]();
        \nodearc(a2)(0,0)(-90:1.5)[vertex]();
        \nodearc(a3)(0,0)(-30:1.5)[vertex]();
        \nodearc(a4)(0,0)(30:1.5)[vertex]();
        \nodearc(a5)(0,0)(150:1.5)[vertex]();
        \nodearc(a6)(0,0)(-150:1.5)[vertex]();

        
        \centerarc[thick](0,0)(-90:-30:1.5);
        \centerarc[thick](0,0)(30:90:1.5);
        \centerarc[thick](0,0)(150:210:1.5);

        \draw[thick] (a1) to (a2);
        \draw[thick] (a1) to (a6); 
        
        \nodearc(h4)(0,0)(120:1.8)[labell]($h_1$);
        \nodearc(h5)(0,0)(-120:1.8)[labell]($h_2$);
        \nodearc(h4)(0,0)(0:1.8)[labell]($h_3$);
        \nodearc(h4)(0,0)(150:1.1)[labell]($f_1$);
        \nodearc(h5)(0,0)(-150:0.6)[labell, orange!80!black]($f_2$);
        \nodearc(h4)(0,0)(0:0.75)[labell, red]($f_3$);


        \end{tikzpicture}
        \end{center}
        \caption{The tree $T$ has three faces $f_1$, $f_2$ and $f_3$. The face $f_i$ contains the hole $h_i$ in $T$.}
        \label{fig:face}
\end{figure}

==> figures/fillbad.tex <==

\begin{figure}[hbtp]
        \begin{center}
        \tikzstyle{vertex}=[circle,draw, minimum size=7pt, scale=0.5, inner sep=1pt, fill = black]
        \tikzstyle{fleche}=[->,>=latex]
        \tikzstyle{labell}=[text opacity=1, scale =1.2]
        \begin{tikzpicture}[scale=1]

            \def\firstarc{($(0,1)+({3*cos(180)},{3*sin(180)})$) arc (-180:0:3)}
            
            \nodearc(a1)(0,1)(-140:3)[vertex]();
            \nodearc(a2)(0,1)(-40:3)[vertex]();
            \nodearc(a3)(0,1)(-65:3)[vertex]();
            \nodearc(a4)(0,1)(-90:3)[vertex]();
            \nodearc(a5)(0,1)(-115:3)[vertex]();

            
            \begin{scope}
            \clip \firstarc;
            \fill[black!10] (a1) to[bend left = 70] (a2) to[bend left = 90] (a1);
            \draw[thick]  (a1) to[bend left = 70] (a2) to[bend left = 90] (a1); 
            \draw[red, thin, pattern=hatch, hatch size=8, hatch angle = 80, pattern color=orange!70]  (a5) to[bend left = 60] (a3) to[bend left = 90] (a5);
            \end{scope}

            
            \centerarc[thick, dashed](0,1)(-140:-150:3);
            \centerarc[thick, dashed](0,1)(-40:-30:3);
            
            \centerarc[thick](0,1)(-140:-115:3);
            \centerarc[thick](0,1)(-90:-65:3);
            \draw[thick] (a1) to [bend left=50] (a4);
            
            \draw[thick, red] (a1) to [bend left=20] (a5);
            \draw[thick, red] (a4) to [bend left=20] (a3);
            \draw[thick, red] (a5) to [bend left=60] (a3);


            \nodearc(a1)(0,1)(-140:3)[vertex]();
            \nodearc(a2)(0,1)(-40:3)[vertex]();
            \nodearc(a3)(0,1)(-65:3)[vertex]();
            \nodearc(a4)(0,1)(-90:3)[vertex]();
            \nodearc(a5)(0,1)(-115:3)[vertex]();
            

            \draw[thick, red] (a3) to  ({3*cos(-65)},0.4);
            \draw[thick, red, dashed] (a2) to  ({3*cos(-37)},-0.4);
            \draw[thick, red, dashed] (a1) to  ({3*cos(-143)},-0.4);

        
            \node (h3) at ({3*cos(90)},-0.8) [labell, text = red]{$e'$};
            \node (h3) at ({3*cos(110)}, -0.5) [labell]{$e^*$};
            \node (h3) at ({3*cos(90)},0.15) [labell]{$e$};
            \nodearc(a4)(0,1)(-102.5:3.3)[labell]($h$);
            \nodearc(a5)(0,1)(-52.5:3.3)[labell]($h'$);

        
        \tikzset{xshift=3cm}

            \node (h0) at (1, -0.5) [labell, scale=0.8]{flip $e^*$ into $h$};
            \draw[->, very thick] (0,-1) to (2,-1);
            \node (h0) at (1, -1.5) [labell, scale=0.8, text = red]{flip $e'$ into $h$};
            
        \tikzset{xshift=5cm}

            \def\firstarc{($(0,1)+({3*cos(180)},{3*sin(180)})$) arc (-180:0:3)}
            
            \nodearc(a1)(0,1)(-140:3)[vertex]();
            \nodearc(a2)(0,1)(-40:3)[vertex]();
            \nodearc(a3)(0,1)(-65:3)[vertex]();
            \nodearc(a4)(0,1)(-90:3)[vertex]();
            \nodearc(a5)(0,1)(-115:3)[vertex]();

            
            \begin{scope}
            \clip \firstarc;
            \fill[black!10] (a1) to[bend left = 70] (a2) to[bend left = 90] (a1);
            \draw[thick]  (a1) to[bend left = 70] (a2) to[bend left = 90] (a1); 
            \end{scope}

            
            \centerarc[thick, dashed](0,1)(-140:-150:3);
            \centerarc[thick, dashed](0,1)(-40:-30:3);
            
            \centerarc[thick](0,1)(-140:-115:3);
            \centerarc[thick](0,1)(-90:-65:3);
            \centerarc[thick](0,1)(-90:-115:3);
            
            \draw[thick, red] (a1) to [bend left=20] (a5);
            \draw[thick, red] (a4) to [bend left=20] (a3);
            \draw[thick, red] (a5) to [bend left=20] (a4);


            \nodearc(a1)(0,1)(-140:3)[vertex]();
            \nodearc(a2)(0,1)(-40:3)[vertex]();
            \nodearc(a3)(0,1)(-65:3)[vertex]();
            \nodearc(a4)(0,1)(-90:3)[vertex]();
            \nodearc(a5)(0,1)(-115:3)[vertex]();
            
            
            \draw[thick, red] (a3) to  ({3*cos(-65)},0.4);
            \draw[thick, red, dashed] (a2) to  ({3*cos(-37)},-0.4);
            \draw[thick, red, dashed] (a1) to  ({3*cos(-143)},-0.4);

            \node (h3) at ({3*cos(90)},0.15) [labell]{$e$};
            \nodearc(a4)(0,1)(-102.5:3.3)[labell]($h$);
            \nodearc(a5)(0,1)(-52.5:3.3)[labell]($h'$);
            

        \end{tikzpicture}
        \end{center}
        \caption{The side $A$ (in grey) of the chord $e$ in the tree $T_1$ (in black) contains two holes $h$ and $h'$, with $h$ a bad hole of $A$ w.r.t the tree $T_2$ (in red). We can fill $h$ in $T_1$ by flipping $e^*$ and we can fill $h$ in $T_2$ by flipping $e'$. }
        \label{fig:fillbad}
\end{figure}


==> figures/flipborder.tex <==


\begin{figure}[hbtp]
        \begin{center}
        \tikzstyle{vertex}=[circle,draw, minimum size=7pt, scale=0.5, inner sep=1pt, fill = black]
        \tikzstyle{fleche}=[->,>=latex]
        \tikzstyle{labell}=[text opacity=1, scale =1.2]
        \begin{tikzpicture}[scale=1]


            \nodearc(a2)(0,0)(10:2)[vertex]();
            \nodearc(a3)(0,0)(-60:2)[vertex]();
            \nodearc(a4)(0,0)(-100:2)[vertex]();
            \nodearc(a5)(0,0)(-150:2)[vertex]();
            \nodearc(a6)(0,0)(180:2)[vertex]();
            \nodearc(a7)(0,0)(40:2)[vertex]();
            \nodearc(a10)(0,0)(70:2)[vertex]();
            \nodearc(a11)(0,0)(110:2)[vertex]();
            


            \begin{scope}
            \clip (0,0) circle (2cm);
            \fill[black!10]  (a2) to [bend right = 50] (a11) to[bend left = 30] (a6) to[bend right =90] (a6) to (a2) ; 
            \fill[red!10] (a6) to (a2) to[bend right = 30] (a3) to[bend left =90] (a4) to[bend right=30] (a5) to [bend left=90] (a6); 
            \end{scope}
    
            \nodearc(a2)(0,0)(10:2)[vertex]();
            \nodearc(a3)(0,0)(-60:2)[vertex]();
            \nodearc(a4)(0,0)(-100:2)[vertex]();
            \nodearc(a5)(0,0)(-150:2)[vertex]();
            \nodearc(a6)(0,0)(180:2)[vertex]();
            \nodearc(a7)(0,0)(40:2)[vertex]();
            \nodearc(a10)(0,0)(70:2)[vertex]();
            \nodearc(a11)(0,0)(110:2)[vertex]();

            \draw[thick] (a3) to [bend left = 30] (a2);
            \draw[thick] (a6) to (a2);

            \draw[thick] (a5) to[bend left = 30] (a4);
            \draw[thick] (a6) to[bend right = 30] (a11);
        
             \centerarc[thick](0,0)(10:70:2);    
             \centerarc[thick](0,0)(-150:-180:2);        

            \node (h3) at (-90:0.7) [labell, red]{$f_2$};
            \node (h3) at (90:1) [labell]{$f_1$};
            \node (h3) at (25:1.2) [labell]{$e$};
            

      \tikzset{xshift=3.5cm}

            \node (h0) at (1, 0.5) [labell, scale=0.8]{flip $e$ into $\textcolor{blue}{e'}$};
            \draw[->, very thick] (0,0) to (2,0);
        \tikzset{xshift=5.5cm}

 
         
            \nodearc(a2)(0,0)(10:2)[vertex]();
            \nodearc(a3)(0,0)(-60:2)[vertex]();
            \nodearc(a4)(0,0)(-100:2)[vertex]();
            \nodearc(a5)(0,0)(-150:2)[vertex]();
            \nodearc(a6)(0,0)(180:2)[vertex]();
            \nodearc(a7)(0,0)(40:2)[vertex]();
            \nodearc(a10)(0,0)(70:2)[vertex]();
            \nodearc(a11)(0,0)(110:2)[vertex]();
            


            \begin{scope}
            \clip (0,0) circle (2cm);
            \fill[black!10]  (a2) to [bend right = 50] (a11) to[bend left = 30] (a6) to[bend right =90] (a6) to (a2) ; 
            \fill[red!10] (a6) to (a2) to[bend right = 30] (a3) to[bend left =90] (a4) to[bend right=30] (a5) to [bend left=90] (a6); 
            \end{scope}
    
            \nodearc(a2)(0,0)(10:2)[vertex]();
            \nodearc(a3)(0,0)(-60:2)[vertex]();
            \nodearc(a4)(0,0)(-100:2)[vertex]();
            \nodearc(a5)(0,0)(-150:2)[vertex]();
            \nodearc(a6)(0,0)(180:2)[vertex]();
            \nodearc(a7)(0,0)(40:2)[vertex]();
            \nodearc(a10)(0,0)(70:2)[vertex]();
            \nodearc(a11)(0,0)(110:2)[vertex]();

            \draw[thick] (a3) to [bend left = 30] (a2);
            \draw[thick, blue] (a5) to (a7);

            \draw[thick] (a5) to[bend left = 30] (a4);
            \draw[thick] (a6) to[bend right = 30] (a11);
        
             \centerarc[thick](0,0)(10:70:2);    
             \centerarc[thick](0,0)(-150:-180:2);        

            \node (h3) at (-90:0.7) [labell, red]{$f_2$};
            \node (h3) at (90:1) [labell]{$f_1$};
            \node (h3) at (30:1.2) [labell, blue]{$e'$};
            

        \end{tikzpicture}
        \end{center}
        \caption{An example of a flip }
        \label{fig:flipborder}
\end{figure}


==> figures/good.tex <==
\begin{figure}[hbtp]
        \begin{center}
        \tikzstyle{vertex}=[circle,draw, minimum size=7pt, scale=0.5, inner sep=1pt, fill = black]
        \tikzstyle{fleche}=[->,>=latex]
        \tikzstyle{labell}=[text opacity=1, scale =1.2]
        \begin{tikzpicture}[scale=1]

            \def\firstarc{($(0,1)+({3*cos(180)},{3*sin(180)})$) arc (-180:0:3)}
            
            \nodearc(a1)(0,1)(-140:3)[vertex]();
            \nodearc(a2)(0,1)(-40:3)[vertex]();
            \nodearc(a3)(0,1)(-65:3)[vertex]();
            \nodearc(a4)(0,1)(-90:3)[vertex]();
            \nodearc(a5)(0,1)(-115:3)[vertex]();

            
            \begin{scope}
            \clip \firstarc;
            \fill[black!10] (a1) to[bend left = 70] (a2) to[bend left = 90] (a1); 
            \draw[thick]  (a1) to[bend left = 70] (a2) to[bend left = 90] (a1); 
            \end{scope}

            
            \centerarc[thick, dashed](0,1)(-140:-150:3);
            \centerarc[thick, dashed](0,1)(-40:-30:3);
            
            \centerarc[thick](0,1)(-140:-115:3);
            \centerarc[thick](0,1)(-90:-65:3);
            \draw[thick] (a1) to [bend left=50] (a4);
            
            \draw[thick, red] (a1) to [bend left=20] (a5);
            \draw[thick, red] (a4) to [bend left=20] (a3);


            \nodearc(a1)(0,1)(-140:3)[vertex]();
            \nodearc(a2)(0,1)(-40:3)[vertex]();
            \nodearc(a3)(0,1)(-65:3)[vertex]();
            \nodearc(a4)(0,1)(-90:3)[vertex]();
            \nodearc(a5)(0,1)(-115:3)[vertex]();
            

            \draw[thick, red] (a3) to  ({3*cos(-65)},0.4);
            \draw[thick, red] (a5) to  ({3*cos(-110)},0.4);
            \draw[thick, red] (a5) to  ({3*cos(-120)},0.4);
            \draw[thick, red, dashed] (a2) to  ({3*cos(-37)},-0.4);
            \draw[thick, red, dashed] (a1) to  ({3*cos(-143)},-0.4);

        

            \node (h3) at ({3*cos(90)},0.15) [labell]{$e$};
            \nodearc(a4)(0,1)(-102.5:3.3)[labell]($h$);
            \nodearc(a5)(0,1)(-52.5:3.3)[labell]($h'$);
            

        \end{tikzpicture}
        \end{center}
        \caption{Let $T_1$ be the black tree and $T_2$ the red tree. The side $A$ (in grey) of $e$ is a good side of $T_1$ w.r.t. $T_2$ since there is no chord of $T_2$ inside $A$, but $A$ is not very good w.r.t $T_2$ since the degree of $A$ in $T_2$ is $3 > k_A = 2$.} 
        \label{fig:good}
\end{figure}

==> figures/hernando.tex <==

\begin{figure}[hbtp]
        \begin{center}
        \tikzstyle{vertex}=[circle,draw, minimum size=7pt, scale=0.5, inner sep=1pt, fill = black]
        \tikzstyle{fleche}=[->,>=latex]
        \tikzstyle{labell}=[text opacity=1, scale =0.9]
        \begin{tikzpicture}[scale=1.2]


         \begin{scope}
            \clip (0,0) circle (1.5cm);
        \end{scope}
        
        \nodearc(a1)(0,0)(0:1.5)[vertex]();
        \nodearc(a2)(0,0)(36:1.5)[vertex]();
        \nodearc(a4)(0,0)(72:1.5)[vertex]();
        \nodearc(a5)(0,0)(108:1.5)[vertex]();
        \nodearc(a6)(0,0)(144:1.5)[vertex]();
        \nodearc(b1)(0,0)(180:1.5)[vertex]();
        \nodearc(b2)(0,0)(-36:1.5)[vertex]();
        \nodearc(b4)(0,0)(-72:1.5)[vertex]();
        \nodearc(b5)(0,0)(-108:1.5)[vertex]();
        \nodearc(b6)(0,0)(-144:1.5)[vertex]();

        \centerarc[thick](0,0)(-144:-180:1.5);
        \centerarc[thick](0,0)(0:36:1.5);


        \draw[thick] (a1) to (a4);
        \draw[thick] (a1) to (a5);
        \draw[thick] (a1) to (a6);
        \draw[thick] (a1) to (b1);
        \draw[thick] (b1) to (b2);
        \draw[thick] (b1) to (b4);
        \draw[thick] (b1) to (b5);

        \draw[thick,red] (b6) to[bend right=5] (b1);
        \draw[thick,red] (b6) to (a4);
        \draw[thick,red] (b6) to (a5);
        \draw[thick,red] (b6) to (a6);
        \draw[thick,red] (a2) to[bend right=5] (a1);
        \draw[thick,red] (a2) to (b2);
        \draw[thick,red] (a2) to (b4);
        \draw[thick,red] (a2) to (b5);
        \draw[thick,red] (a2) to (b6);
    

        \end{tikzpicture}
        \end{center}
        \caption{A minimal flip sequence between $T_1$ (in black) and $T_2$ (in red) has length exactly $\lfloor \frac{3}{2}n \rfloor - 5 = 10$.}
        \label{fig:hernando}
\end{figure}

==> figures/inside.tex <==

\usetikzlibrary{intersections}

\begin{figure}[hbtp]
        \begin{center}
        \tikzstyle{vertex}=[circle,draw, minimum size=7pt, scale=0.5, inner sep=1pt, fill = black]
        \tikzstyle{fleche}=[->,>=latex]
        \tikzstyle{labell}=[text opacity=1, scale =1.2]
        \begin{tikzpicture}[scale=1.2]

        \def\firstcircle{(0,0) circle (1.5cm)}
        \def\secondcircle{(0,-2.7) circle (3cm)}
        \begin{scope}[shift={(3cm,-5cm)}]
            \draw [white, name path = convex] \firstcircle node[black] {};
            \begin{scope}
                \clip \firstcircle;
                \fill[fill opacity = 0.2] \secondcircle;
                \draw [name path = edge1, thick] \secondcircle;
            \fill[fill opacity = 0, name intersections={of=convex and edge1,total=\t}]
                \foreach \s in {1,...,\t}{(intersection-\s) node {}};
            \end{scope}
            \node[vertex] (i1) at (intersection-1) {} ;
            \node[vertex] (i2) at (intersection-2) {} ;
            \node[vertex] (a1) at (-120:1.5cm) {};
            \node[vertex] (a2) at (-60:1.5cm) {};
            \node[vertex] (a3) at (60:1.5cm) {};
            \node[vertex] (a4) at (120:1.5cm) {};
            \begin{scope}
                \clip \firstcircle;
                \draw (i1) to [bend left= 10] (a1) [red];
                \draw (i2) to [bend left = 10] (a3) [red];
                \draw (i2) to [bend left = 10] (a3) [red];
                \draw (a2) to (a4) [red];
                \draw (i1) to [bend right = 10] (a4) [red];
                \draw (a2) to (a3) [red];
            \end{scope}
            \node[labell] (l1) at (180:2cm) {$v_1$};
            \node[labell] (l2) at (-120:2cm) {$v_2$};
            \node[labell] (l3) at (-60:2cm) {$v_3$};
            \node[labell] (l4) at (0:2cm) {$v_4$};
            \node[labell] (l5) at (60:2cm) {$v_5$};
            \node[labell] (l6) at (120:2cm) {$v_6$};
        \end{scope}
        \end{tikzpicture}
        \end{center}
        \caption{The side $A$ of the edge $v_1v_4$ highlighted in grey contains $v_1,v_2,v_3$ and $v_4$. The degree of $A$ in the red tree is equal to $4$: $v_1$ and $v_2$ are inside $A$ for $v_1v_2$; and $v_3$ is twice inside $A$, once for $v_3v_5$ and once for $v_3v_6$.
        The vertex $v_1$ is outside $A$ for $v_1v_6$ (even if it is inside for $v_1v_2$), and so is $v_4$ for $v_4v_5$. }
        \label{fig:inside}
\end{figure}





==> figures/lower.tex <==
\begin{figure}[hbtp]
        \begin{center}
        \tikzstyle{vertex}=[circle,draw, minimum size=7pt, scale=0.5, inner sep=1pt, fill = black]
        \tikzstyle{fleche}=[->,>=latex] 
        \tikzstyle{labell}=[text opacity=1, scale =0.9]
        \begin{tikzpicture}[scale=0.9]
        
     
            
            \node (a1) at (-110:2) [vertex] {};
            \node (a2) at (-160:2) [vertex] {};
            \node (a3) at (-70:2) [vertex] {};
            \node (a4) at (160:2) [vertex] {};
            \node (a5) at (-20:2) [vertex] {};
            \node (a6) at (110:2) [vertex] {};
            \node (a7) at (20:2) [vertex] {};
            \node (a8) at (70:2) [vertex] {};

            \node (b1) at (-110:2.4) [labell] {$v_5$};
            \node (b2) at (-160:2.4) [labell] {$v_2$};
            \node (b3) at (-70:2.4) [labell] {$v_6$};
            \node (b4) at (160:2.4) [labell] {$v_1$};
            \node (b5) at (-20:2.4) [labell] {$v_8$};
            \node (b6) at (110:2.4) [labell] {$v_3$};
            \node (b7) at (20:2.4) [labell] {$v_7$};
            \node (b8) at (70:2.4) [labell] {$v_4$};
            
            \draw (a1) to (a3);
            \draw (a2) to (a4);
            \draw (a6) to (a8);
            \draw (a5) to (a7);
            \draw (a5) to (a6);
            \draw (a5) to (a4);
            \draw (a3) to (a4);

            \draw (a1) to [bend left = 20](a3) [red];
            \draw (a2) to [bend right = 20](a4) [red];
            \draw (a7) to [bend right = 20](a5) [red];
            \draw (a8) to [bend left = 20](a6) [red];

            \draw (a1) to (a7) [red];
            \draw (a2) to (a8) [red];
            \draw (a8) to (a1) [red];

        \tikzset{xshift=7.5cm}


    
        \foreach \s in {1,...,5}{(\node (i\s) at ({3*cos(\s*(360/14) + (360/28))}, 2)[vertex]{};};
        \node (i6) at ({3*cos(6*(360/14) + (360/28))}, 1)[vertex]{};
        \node (i7) at ({3*cos(7*(360/14) + (360/28))}, -1)[vertex]{};
        \node (i13) at ({3*cos(13*(360/14) + (360/28))}, -1)[vertex]{};
        \node (i14) at ({3*cos(14*(360/14) + (360/28))}, 1)[vertex]{};
        \foreach \s in {8,...,12}{(\node (i\s) at ({3*cos(\s*(360/14) + (360/28))}, -2)[vertex]{};};


        \node (h1) at ({3*cos(1*(360/14) + (360/28))}, 2.4)[labell]{$v_6^{i+1}$};
        \node (h2) at ({3*cos(2*(360/14) + (360/28))}, 2.4)[labell]{$v_5^{i+1}$};
        \node (h3) at ({3*cos(3*(360/14) + (360/28))}, 2.4)[labell]{$v_7^i = v_2^{i+1}$};
        \node (h4) at ({3*cos(4*(360/14) + (360/28))}, 2.4)[labell]{$v_4^i$};
        \node (h5) at ({3*cos(5*(360/14) + (360/28))}, 2.4)[labell]{$v_3^i$};
        \node (h8) at ({3*cos(8*(360/14) + (360/28))}, -2.4)[labell]{$v_5^i$};
        \node (h9) at ({3*cos(9*(360/14) + (360/28))}, -2.4)[labell]{$v_6^i$};
        \node (h10) at ({3*cos(10*(360/14) + (360/28))}, -2.4)[labell]{$v_8^i = v_1^{i+1}$};
        \node (h11) at ({3*cos(11*(360/14) + (360/28))}, -2.4)[labell]{$v_3^{i+1}$};
        \node (h12) at ({3*cos(12*(360/14) + (360/28))}, -2.4)[labell]{$v_4^{i+1}$};
        \node (h6) at ({3*cos(6*(360/14) + (360/28)) - 0.2}, 1.4)[labell]{$v_1^i$};
        \node (h7) at ({3*cos(7*(360/14) + (360/28)) - 0.2}, -1.4)[labell]{$v_2^i$};
        \node (h13) at ({3*cos(13*(360/14) + (360/28)) + 0.2}, -1.4)[labell]{$v_7^{i+1}$};
        \node (h14) at ({3*cos(14*(360/14) + (360/28)) + 0.2}, 1.4)[labell]{$v_8^{i+1}$};

        
      
        \draw[red] (i3) to[bend right=5] (i10);
        \draw[red] (i3) to (i12);
        \draw[red] (i3) to (i8);
        \draw[red] (i2) to (i12);
        \draw[red] (i2) to (i13);
        \draw[red] (i8) to (i4);
        \draw[red] (i4) to (i7);
        \draw (i6) to (i7) ;
        \draw (i13) to (i14) ;
        \draw (i1) to (i2) ;
        \draw (i4) to (i5) ;
        \draw (i8) to (i9) ;
        \draw (i11) to (i12) ;    
        \draw (i3) to[bend left=5] (i10);
        \draw (i10) to (i1);
        \draw (i10) to (i5);
        \draw (i14) to (i10);
        \draw (i11) to (i14);
        \draw (i6) to (i10);
        \draw (i9) to (i6);
        \draw[red] (i6) to[bend left = 20] (i7) ;
        \draw[red] (i13) to[bend left = 20] (i14) ;
        \draw[red] (i1) to[bend left = 20] (i2) ;
        \draw[red] (i4) to[bend left = 20] (i5) ;
        \draw[red] (i8) to[bend left = 20] (i9) ;
        \draw[red] (i11) to[bend left = 20] (i12) ;

        %\draw[red, dashed] (i7) to ({3*cos(7*(360/14) + (360/28)) - 0.4}, -0.6);
        \draw[red, dashed] (i7) to ({3*cos(7*(360/14) + (360/28)) - 0.3}, -0.4);
        %\draw[dashed] (i6) to ({3*cos(6*(360/14) + (360/28)) - 0.4}, 0.6);
        \draw[dashed] (i6) to ({3*cos(6*(360/14) + (360/28)) - 0.3}, 0.4);
        %\draw[red, dashed] (i13) to ({3*cos(13*(360/14) + (360/28)) + 0.4}, -0.6);
        \draw[red, dashed] (i13) to ({3*cos(13*(360/14) + (360/28)) + 0.3}, -0.4);
        %\draw[dashed] (i14) to ({3*cos(14*(360/14) + (360/28)) + 0.4}, 0.6);
        \draw[dashed] (i14) to ({3*cos(14*(360/14) + (360/28)) + 0.3}, 0.4);
            
        \begin{scope}
            \clip (0,0) ellipse (3cm and 2cm);
        \end{scope}

    
        \end{tikzpicture}
        \end{center}
        \caption{On the left, the tree $T_1$ in black and the tree $T_1'$ in red. On the right, the subgraph induced by $C_i$ and $C_{i+1}$ in a pair $T_k$ (in black) and $T_k'$ (in red). }
        \label{fig:lower}
    \end{figure}

==> figures/lower2.tex <==
\begin{figure}[hbtp]
        \begin{center}
        \tikzstyle{vertex}=[circle,draw, minimum size=7pt, scale=0.5, inner sep=1pt, fill = black]
        \tikzstyle{fleche}=[->,>=latex] 
        \tikzstyle{labell}=[text opacity=1, scale =0.85]
        \begin{tikzpicture}[scale=0.9]
     
            
            \node (a1) at (-110:2) [vertex] {};
            \node (a2) at (-160:2) [vertex] {};
            \node (a3) at (-70:2) [vertex] {};
            \node (a4) at (160:2) [vertex] {};
            \node (a5) at (-20:2) [vertex] {};
            \node (a6) at (110:2) [vertex] {};
            \node (a7) at (20:2) [vertex] {};
            \node (a8) at (70:2) [vertex] {};

            \node (b1) at (-110:2.4) [labell] {$v_5$};
            \node (b2) at (-160:2.4) [labell] {$v_2$};
            \node (b3) at (-70:2.4) [labell] {$v_6$};
            \node (b4) at (160:2.4) [labell] {$v_1$};
            \node (b5) at (-20:2.4) [labell] {$v_8$};
            \node (b6) at (110:2.4) [labell] {$v_3$};
            \node (b7) at (20:2.4) [labell] {$v_7$};
            \node (b8) at (70:2.4) [labell] {$v_4$};
            
            \draw (a1) to (a3);
            \draw (a2) to (a4);
            \draw (a6) to (a8);
            \draw (a5) to (a7);
            \draw (a5) to (a6);
            \draw (a3) to (a6);
            \draw (a3) to (a4);

            \draw (a1) to [bend left = 20](a3) [red];
            \draw (a2) to [bend right = 20](a4) [red];
            \draw (a7) to [bend right = 20](a5) [red];
            \draw (a8) to [bend left = 20](a6) [red];

            \draw (a1) to (a7) [red];
            \draw (a2) to (a8) [red];
            \draw (a1) to (a8) [red];

        \tikzset{xshift=7.5cm}
        
       % \foreach \s in {1,...,14}{(\nodeellipse(i\s)(0,0)({\s*(360/14) + (360/28)}:3:2)[vertex]()};

    
        \foreach \s in {1,...,5}{(\node (i\s) at ({3*cos(\s*(360/14) + (360/28))}, 2)[vertex]{};};
        \node (i6) at ({3*cos(6*(360/14) + (360/28))}, 1)[vertex]{};
        \node (i7) at ({3*cos(7*(360/14) + (360/28))}, -1)[vertex]{};
        \node (i13) at ({3*cos(13*(360/14) + (360/28))}, -1)[vertex]{};
        \node (i14) at ({3*cos(14*(360/14) + (360/28))}, 1)[vertex]{};
        \foreach \s in {8,...,12}{(\node (i\s) at ({3*cos(\s*(360/14) + (360/28))}, -2)[vertex]{};};


        \node (h1) at ({3*cos(1*(360/14) + (360/28))}, 2.4)[labell]{$v_6^{i+1}$};
        \node (h2) at ({3*cos(2*(360/14) + (360/28))}, 2.4)[labell]{$v_5^{i+1}$};
        \node (h3) at ({3*cos(3*(360/14) + (360/28))}, 2.4)[labell]{$v_7^i = v_2^{i+1}$};
        \node (h4) at ({3*cos(4*(360/14) + (360/28))}, 2.4)[labell]{$v_4^i$};
        \node (h5) at ({3*cos(5*(360/14) + (360/28))}, 2.4)[labell]{$v_3^i$};
        \node (h8) at ({3*cos(8*(360/14) + (360/28))}, -2.4)[labell]{$v_5^i$};
        \node (h9) at ({3*cos(9*(360/14) + (360/28))}, -2.4)[labell]{$v_6^i$};
        \node (h10) at ({3*cos(10*(360/14) + (360/28))}, -2.4)[labell]{$v_8^i = v_1^{i+1}$};
        \node (h11) at ({3*cos(11*(360/14) + (360/28))}, -2.4)[labell]{$v_3^{i+1}$};
        \node (h12) at ({3*cos(12*(360/14) + (360/28))}, -2.4)[labell]{$v_4^{i+1}$};
        \node (h6) at ({3*cos(6*(360/14) + (360/28)) - 0.2}, 1.4)[labell]{$v_1^i$};
        \node (h7) at ({3*cos(7*(360/14) + (360/28)) - 0.2}, -1.4)[labell]{$v_2^i$};
        \node (h13) at ({3*cos(13*(360/14) + (360/28)) + 0.2}, -1.4)[labell]{$v_7^{i+1}$};
        \node (h14) at ({3*cos(14*(360/14) + (360/28)) + 0.2}, 1.4)[labell]{$v_8^{i+1}$};

        
      
        \draw[red] (i3) to[bend right=5] (i10);
        \draw[red] (i3) to (i12);
        \draw[red] (i3) to (i8);
        \draw[red] (i2) to (i12);
        \draw[red] (i2) to (i13);
        \draw[red] (i8) to (i4);
        \draw[red] (i4) to (i7);
        \draw (i6) to (i7) ;
        \draw (i13) to (i14) ;
        \draw (i1) to (i2) ;
        \draw (i4) to (i5) ;
        \draw (i8) to (i9) ;
        \draw (i11) to (i12) ;    
        \draw (i3) to[bend left=5] (i10);
        \draw (i10) to (i1);
        \draw (i10) to (i5);
        \draw (i1) to (i11);
        \draw (i11) to (i14);
        \draw (i5) to (i9);
        \draw (i9) to (i6);
        \draw[red] (i6) to[bend left = 20] (i7) ;
        \draw[red] (i13) to[bend left = 20] (i14) ;
        \draw[red] (i1) to[bend left = 20] (i2) ;
        \draw[red] (i4) to[bend left = 20] (i5) ;
        \draw[red] (i8) to[bend left = 20] (i9) ;
        \draw[red] (i11) to[bend left = 20] (i12) ;

        %\draw[red, dashed] (i7) to ({3*cos(7*(360/14) + (360/28)) - 0.4}, -0.6);
        \draw[red, dashed] (i7) to ({3*cos(7*(360/14) + (360/28)) - 0.3}, -0.4);
        %\draw[dashed] (i6) to ({3*cos(6*(360/14) + (360/28)) - 0.4}, 0.6);
        \draw[dashed] (i6) to ({3*cos(6*(360/14) + (360/28)) - 0.3}, 0.4);
        %\draw[red, dashed] (i13) to ({3*cos(13*(360/14) + (360/28)) + 0.4}, -0.6);
        \draw[red, dashed] (i13) to ({3*cos(13*(360/14) + (360/28)) + 0.3}, -0.4);
        %\draw[dashed] (i14) to ({3*cos(14*(360/14) + (360/28)) + 0.4}, 0.6);
        \draw[dashed] (i14) to ({3*cos(14*(360/14) + (360/28)) + 0.3}, 0.4);
            
        \begin{scope}
            \clip (0,0) ellipse (3cm and 2cm);
        \end{scope}



        \end{tikzpicture}
        \end{center}
        \caption{On the left, the tree $T_1$ in black and the tree $T_1'$ in red. On the right, the subgraph induced by $C_i$ and $C_{i+1}$ in a pair $T_k$ (in black) and $T_k'$ (in red). }
        \label{fig:lower2}
    \end{figure}

==> figures/lowernc.tex <==
\begin{figure}[hbtp]
        \begin{center}
        \tikzstyle{vertex}=[circle,draw, minimum size=7pt, scale=0.5, inner sep=1pt, fill = black]
        \tikzstyle{fleche}=[->,>=latex] 
        \tikzstyle{labell}=[text opacity=1, scale =0.9]
        \begin{tikzpicture}[scale=0.9]
        
     
            
            \node (a2) at (-140:1.4) [vertex] {};
            \node (a4) at (140:1.4) [vertex] {};
            \node (a5) at (-40:1.4) [vertex] {};
            \node (a7) at (40:1.4) [vertex] {};

            \node (b2) at (-140:1.8) [labell] {$v_2$};
            \node (b4) at (140:1.8) [labell] {$v_1$};
            \node (b5) at (-40:1.8) [labell] {$v_4$};
            \node (b7) at (40:1.8) [labell] {$v_3$};
            
            \draw (a2) to (a4);
            \draw (a5) to (a7);
            \draw (a5) to (a4);

            \draw (a2) to [bend right = 20](a4) [red];
            \draw (a7) to [bend right = 20](a5) [red];

            \draw (a2) to (a7) [red];

        \tikzset{xshift=7.5cm}
    
        \node (i3) at ({3*cos(3*(360/14) + (360/28))}, 1)[vertex]{};
        \node (i6) at ({3*cos(6*(360/14) + (360/28))}, 1)[vertex]{};
        \node (i7) at ({3*cos(7*(360/14) + (360/28))}, -1)[vertex]{};
        \node (i13) at ({3*cos(13*(360/14) + (360/28))}, -1)[vertex]{};
        \node (i14) at ({3*cos(14*(360/14) + (360/28))}, 1)[vertex]{};
        \node (i10) at ({3*cos(10*(360/14) + (360/28))}, -1)[vertex]{};

        \node (h3) at ({3*cos(3*(360/14) + (360/28))}, 1.4)[labell]{$v_3^i = v_1^{i+1}$};
        \node (h10) at ({3*cos(10*(360/14) + (360/28))}, -1.4)[labell]{$v_4^i = v_2^{i+1}$};
        \node (h6) at ({3*cos(6*(360/14) + (360/28)) - 0.2}, 1.4)[labell]{$v_1^i$};
        \node (h7) at ({3*cos(7*(360/14) + (360/28)) - 0.2}, -1.4)[labell]{$v_2^i$};
        \node (h13) at ({3*cos(13*(360/14) + (360/28)) + 0.2}, -1.4)[labell]{$v_3^{i+1}$};
        \node (h14) at ({3*cos(14*(360/14) + (360/28)) + 0.2}, 1.4)[labell]{$v_4^{i+1}$};
        
      
        \draw[red] (i3) to[bend right=10] (i10);
        \draw (i13) to (i14) ;
        \draw (i6) to (i10) ;
        \draw (i3) to (i13) ;
        \draw (i3) to[bend left=10] (i10);
        \draw (i7) to (i6) ;

        \draw (i6) to (i10) ;
        \draw[red] (i7) to (i3);
        \draw[red] (i10) to (i14);
        \draw[red] (i6) to[bend left = 20] (i7) ;
        \draw[red] (i13) to[bend left = 20] (i14) ;

        %\draw[red, dashed] (i7) to ({3*cos(7*(360/14) + (360/28)) - 0.4}, -0.6);
        \draw[red, dashed] (i7) to ({3*cos(7*(360/14) + (360/28)) - 0.3}, -0.4);
        %\draw[dashed] (i6) to ({3*cos(6*(360/14) + (360/28)) - 0.4}, 0.6);
        \draw[dashed] (i6) to ({3*cos(6*(360/14) + (360/28)) - 0.3}, 0.4);
        %\draw[red, dashed] (i13) to ({3*cos(13*(360/14) + (360/28)) + 0.4}, -0.6);
        \draw[red, dashed] (i13) to ({3*cos(13*(360/14) + (360/28)) + 0.3}, -0.4);
        %\draw[dashed] (i14) to ({3*cos(14*(360/14) + (360/28)) + 0.4}, 0.6);
        \draw[dashed] (i14) to ({3*cos(14*(360/14) + (360/28)) + 0.3}, 0.4);
            
        \begin{scope}
            \clip (0,0) ellipse (3cm and 2cm);
        \end{scope}



        \end{tikzpicture}
        \end{center}
        \caption{On the left, the tree $T_1$ in black and the tree $T_1'$ in red. On the right, the subgraph induced by $C_i$ and $C_{i+1}$ in a pair $T_k$ (in black) and $T_k'$ (in red).  }
        \label{fig:lowernc}
    \end{figure}

==> figures/onechord.tex <==

\begin{figure}[hbtp]
        \begin{center}
        \tikzstyle{vertex}=[circle,draw, minimum size=7pt, scale=0.5, inner sep=1pt, fill = black]
        \tikzstyle{labell}=[text opacity=1, scale =1.2]
        \tikzstyle{fleche}=[->,>=latex]
        \begin{tikzpicture}[scale=0.9]
                \begin{scope}

            
            
            \node (a1) at (-150:2cm) [vertex] {};
            \node (a2) at (-90:2cm) [vertex] {};
            \node (a3) at (-180:2cm) [vertex] {};
            
            \node (a4) at (-30:2cm) [vertex] {};
            \node (a5) at (-60:2cm) [vertex] {};
            \node (a6) at (0:2cm) [vertex] {};

            \node (a7) at (-120:2cm) [vertex] {};

            \draw (a7) to (120:1cm) [red];

            \draw (a3) to (a1) [red];
            \draw (a2) to (a7) [red];
            \draw (a7) to (a1) [red];
            \draw (a6) to (a4) [red];
            \draw (a4) to (a5) [red];
            
            \draw [dashed] (a1) to (a7);
            \draw [dashed] (a7) to (a2);
            \draw [dashed] (a1) to (a3);
            \draw [dashed](a5) to (a4);
            \draw [dashed] (a4) to (a6);
            \draw (a1) to [bend left = 70] (a4) ;

            
            \node (h0) at (-75:2.5cm) [labell]{$h$};
            \node (h1) at (1, 0.3) [labell]{$e$};
            \node (h2) at (150:1.2cm) [labell, text = red]{$e_1$};

            \end{scope}
        
        \tikzset{xshift=3cm}

            \node (h5) at (1,-0.5) [labell, scale = 0.8] {flip $\textcolor{red}{e_1}$ into $e$};
            \draw[->, very thick] (0,-1) to (2,-1);
            
        \tikzset{xshift=5.5cm}
                    
            \node (a1) at (-150:2cm) [vertex] {};
            \node (a2) at (-90:2cm) [vertex] {};
            \node (a3) at (-180:2cm) [vertex] {};
            
            \node (a4) at (-30:2cm) [vertex] {};
            \node (a5) at (-60:2cm) [vertex] {};
            \node (a6) at (0:2cm) [vertex] {};

            \node (a7) at (-120:2cm) [vertex] {};

            \draw (a1) to [bend left = 70] (a4) [red];

            \draw (a3) to (a1) [red];
            \draw (a2) to (a7) [red];
            \draw (a7) to (a1) [red];
            \draw (a6) to (a4) [red];
            \draw (a4) to (a5) [red];
            
            \draw [dashed] (a1) to (a7);
            \draw [dashed] (a7) to (a2);
            \draw [dashed] (a1) to (a3);
            \draw [dashed](a5) to (a4);
            \draw [dashed] (a4) to (a6);
            \draw (a1) to [bend left = 70] (a4) [dashed] ;
            
            \node (h3) at (0,0.5) [labell]{$e \in T_1 \cap \textcolor{red}{T_2}$};
            \node (h4) at (-75:2.5cm) [labell]{$h$};
            

        \end{tikzpicture}
        \end{center}
        \caption{Matching a side of $T_1$ (black) with one chord endpoints of $T_2$ (red). }
        \label{fig:onechord}
\end{figure}

==> figures/removextra.tex <==


\begin{figure}[hbtp]
        \begin{center}
        \tikzstyle{vertex}=[circle,draw, minimum size=7pt, scale=0.5, inner sep=1pt, fill = black]
        \tikzstyle{fleche}=[->,>=latex]
        \tikzstyle{labell}=[text opacity=1, scale =1.2]
        \begin{tikzpicture}[scale=1]

         
            \nodeellipse(a1)(0,0)(-20:2.5:1.5)[vertex]();
            \nodeellipse(a2)(0,0)(20:2.5:1.5)[vertex]();
            \nodeellipse(a3)(0,0)(-60:2.5:1.5)[vertex]();
            \nodeellipse(a4)(0,0)(-100:2.5:1.5)[vertex]();
            \nodeellipse(a5)(0,0)(-140:2.5:1.5)[vertex]();
            \nodeellipse(a6)(0,0)(180:2.5:1.5)[vertex]();
            \nodeellipse(a7)(0,0)(60:2.5:1.5)[vertex]();
            \nodeellipse(a8)(0,0)(100:2.5:1.5)[labell]();
            \nodeellipse(a9)(0,0)(140:2.5:1.5)[vertex]();

            
            \begin{scope}
            \clip (0,0) ellipse (2.5cm and 1.5cm);
            \fill[black!10]  (a3) to [bend left = 10] (a7) to[bend left = 90] (a2) to[bend left=90] (a3); 
            \fill[thin, pattern=hatch, hatch size=8, hatch angle = 20, pattern color=black!50]   (a6) to [bend right = 90] (a5) to[bend left = 20] (a4) to[bend right =10] (a9) to[bend left=40] (a6); 
            \end{scope}
    
            \nodeellipse(a1)(0,0)(-20:2.5:1.5)[vertex]();
            \nodeellipse(a2)(0,0)(20:2.5:1.5)[vertex]();
            \nodeellipse(a3)(0,0)(-60:2.5:1.5)[vertex]();
            \nodeellipse(a4)(0,0)(-100:2.5:1.5)[vertex]();
            \nodeellipse(a5)(0,0)(-140:2.5:1.5)[vertex]();
            \nodeellipse(a6)(0,0)(180:2.5:1.5)[vertex]();
            \nodeellipse(a7)(0,0)(60:2.5:1.5)[vertex]();
            \nodeellipse(a8)(0,0)(100:2.5:1.5)[labell]();
            \nodeellipse(a9)(0,0)(140:2.5:1.5)[vertex]();

            \draw[thick] (a3) to [bend left = 10] (a7);
            \draw[thick] (a3) to [bend left = 10] (a2);
            \draw[thick] (a4) to [bend right = 10] (a9);

            \draw[thick,dashed] (a9) to[bend left = 40] (a6);
            \draw[thick,dashed] (a5) to[bend left = 20] (a4);
            
            \draw[thick] (a1) arc [x radius = 2.5cm, y radius = 1.5cm, start angle = -20, end angle = 20] ;
            
            \draw[thick, red] (a1) to (a5);
            \draw[thick, red] (a1) to (a9);
            \draw[thick, red] (a2) to (a8);
            \draw[thick, red] (a1) to[bend left = 20] (a2);
            \draw[thick,dashed, red] (a9) to[bend left=5] (a6);


            \node (h3) at (30:1) [labell]{$e$};
            \node (h3) at (0,0) [labell, text=red]{$e_i$};
            \nodeellipse(h9)(0,0)(-160:2.9:1.8)[labell]($h$);
            \nodeellipse(h9)(0,0)(165:1:1)[labell]($e^*$);
            

      \tikzset{xshift=3.5cm}

            \node (h0) at (1, 0.5) [labell, scale=0.8]{flip $e^*$ into $h$};
            \draw[->, very thick] (0,0) to (2,0);
            \node (h0) at (1, -0.5) [labell, scale=0.8, text = red]{flip $e_i$ into $h$};
            
        \tikzset{xshift=5.5cm}

 
            \nodeellipse(a1)(0,0)(-20:2.5:1.5)[vertex]();
            \nodeellipse(a2)(0,0)(20:2.5:1.5)[vertex]();
            \nodeellipse(a3)(0,0)(-60:2.5:1.5)[vertex]();
            \nodeellipse(a4)(0,0)(-100:2.5:1.5)[vertex]();
            \nodeellipse(a5)(0,0)(-140:2.5:1.5)[vertex]();
            \nodeellipse(a6)(0,0)(180:2.5:1.5)[vertex]();
            \nodeellipse(a7)(0,0)(60:2.5:1.5)[vertex]();
            \nodeellipse(a8)(0,0)(100:2.5:1.5)[labell]();
            \nodeellipse(a9)(0,0)(140:2.5:1.5)[vertex]();

            
            \begin{scope}
            \clip (0,0) ellipse (2.5cm and 1.5cm);
            \fill[black!10]  (a3) to [bend left = 10] (a7) to[bend left = 90] (a2) to[bend left=90] (a3); 
            \end{scope}

            \nodeellipse(a1)(0,0)(-20:2.5:1.5)[vertex]();
            \nodeellipse(a2)(0,0)(20:2.5:1.5)[vertex]();
            \nodeellipse(a3)(0,0)(-60:2.5:1.5)[vertex]();
            \nodeellipse(a4)(0,0)(-100:2.5:1.5)[vertex]();
            \nodeellipse(a5)(0,0)(-140:2.5:1.5)[vertex]();
            \nodeellipse(a6)(0,0)(180:2.5:1.5)[vertex]();
            \nodeellipse(a7)(0,0)(60:2.5:1.5)[vertex]();
            \nodeellipse(a8)(0,0)(100:2.5:1.5)[labell]();
            \nodeellipse(a9)(0,0)(140:2.5:1.5)[vertex]();

            \draw[thick] (a3) to [bend left = 10] (a7);
            \draw[thick] (a3) to [bend left = 10] (a2);
            %\draw[thick] (a4) to [bend right = 10] (a9);

            \draw[thick,dotted] (a9) to[bend left] (a6);
            \draw[thick,dotted] (a5) to[bend left] (a4);
            
            \draw[thick] (a5) arc [x radius = 2.5cm, y radius = 1.5cm, start angle = -140, end angle =-180] ;
            \draw[thick] (a1) arc [x radius = 2.5cm, y radius = 1.5cm, start angle = -20, end angle = 20] ;
            
            \draw[thick, red] (a1) to (a5);
            \draw[thick, red] (a2) to (a8);
            \draw[thick, red] (a1) to[bend left = 20] (a2);
            \draw[thick, red] (a5) to[bend right = 20] (a6);
            \draw[thick,dashed, red] (a9) to[bend left=5] (a6);


            \node (h3) at (30:1) [labell]{$e$};
            \nodeellipse(h9)(0,0)(-160:2.9:1.8)[labell]($h$);
            
            
            

        \end{tikzpicture}
        \end{center}
        \caption{An example of a nice pair $T_1$ (in black) and $T_2$ (in red). We can fill $h$ in $T_1$ by flipping $e^*$, a chord on the face (in grey lines) of $T_1$ associated to $h$, and we can fill $h$ in $T_2$ by flipping $e_i$, a chord on the face of $T_2$ associated to $h$ which crosses $e$.  }
        \label{fig:removextra}
\end{figure}


==> figures/rotintocp.tex <==
\begin{figure}[hbtp]
        \begin{center}
        \tikzstyle{vertex}=[circle,draw, minimum size=7pt, scale=0.5, inner sep=1pt, fill = black]
        \tikzstyle{fleche}=[->,>=latex] 
        \tikzstyle{labell}=[text opacity=1, scale =1]
        \begin{tikzpicture}[scale=0.9]
        
     
            
            \node (a1) at (-110:2) [vertex] {};
            \node (a2) at ({2*cos(160)}, -1.2) [vertex] {};
            \node (a3) at (-70:2) [vertex] {};
            \node (a4) at ({2*cos(160)}, 1.2) [vertex] {};
            \node (a5) at ({2*cos(20)}, -1.2) [vertex] {};
            \node (a6) at (110:2) [vertex] {};
            \node (a7) at ({2*cos(20)}, 1.2) [vertex] {};
            \node (a8) at (70:2) [vertex] {};

            \node (b1) at (-110:2.4) [labell] {$v_5^p$};
            \node (b2) at ({2.4*cos(160)}, -1.2) [labell] {$v_2^p$};
            \node (b3) at (-70:2.4) [labell] {$v_6^p$};
            \node (b4) at ({2.4*cos(160)}, 1.2) [labell] {$v_1^p$};
            \node (b5) at ({2.4*cos(20)}, -1.2) [labell] {$v_8^p$};
            \node (b6) at (110:2.4) [labell] {$v_3^p$};
            \node (b7) at ({2.4*cos(20)}, 1.2) [labell] {$v_7^p$};
            \node (b8) at (70:2.4) [labell] {$v_4^p$};
            
            \draw[opacity=0.55, densely dashed] (a1) to (a3);
            \draw[opacity=0.55, densely dashed] (a2) to (a4);
            \draw[opacity=0.55, densely dashed] (a6) to (a8);
            \draw[opacity=0.55, densely dashed] (a5) to (a7);
            \draw[opacity=0.55, densely dashed] (a5) to (a6);
            \draw[opacity=0.55, densely dashed] (a3) to (a6);
            \draw[opacity=0.55, densely dashed] (a3) to (a4);

            %\draw[opacity=0.55, densely dashed] (a1) to [bend left = 20](a3) [red];
            \draw[opacity=0.55, densely dashed] (a2) to [bend right = 20](a4) [red];
            \draw[opacity=0.55, densely dashed] (a7) to [bend right = 20](a5) [red];
            %\draw[opacity=0.55, densely dashed] (a8) to [bend left = 20](a6) [red];

            \draw[opacity=0.55, densely dashed] (a1) to (a7) [red];
            \draw[opacity=0.55, densely dashed] (a2) to (a8) [red];
            \draw[opacity=0.55, densely dashed] (a1) to (a8) [red];

            \draw[thick, blue] (a1) to (a5);
            \draw[thick, blue] (a1) to (a3);
            \draw[thick, blue] (a6) to (a8);
            \draw[thick, blue] (a1) to[bend right] (-2,-0.3);
            \draw[thick, blue] (a5) to (a7);
            \draw[thick, blue] (a8) to (a4);

           \node (b8) at (0.8,-1.2) [labell, blue, scale=1.2] {$xy$};
            \node (b8) at (2.2, 0) [labell, blue, scale=1.2] {$e$};
            
        \tikzset{xshift=7.5cm}
     
     
            
            \node (a1) at (-110:2) [vertex] {};
            \node (a2) at ({2*cos(160)}, -1.2) [vertex] {};
            \node (a3) at (-70:2) [vertex] {};
            \node (a4) at ({2*cos(160)}, 1.2) [vertex] {};
            \node (a5) at ({2*cos(20)}, -1.2) [vertex] {};
            \node (a6) at (110:2) [vertex] {};
            \node (a7) at ({2*cos(20)}, 1.2) [vertex] {};
            \node (a8) at (70:2) [vertex] {};

            \node (b1) at (-110:2.4) [labell] {$v_5^p$};
            \node (b2) at ({2.4*cos(160)}, -1.2) [labell] {$v_2^p$};
            \node (b3) at (-70:2.4) [labell] {$v_6^p$};
            \node (b4) at ({2.4*cos(160)}, 1.2) [labell] {$v_1^p$};
            \node (b5) at ({2.4*cos(20)}, -1.2) [labell] {$v_8^p$};
            \node (b6) at (110:2.4) [labell] {$v_3^p$};
            \node (b7) at ({2.4*cos(20)}, 1.2) [labell] {$v_7^p$};
            \node (b8) at (70:2.4) [labell] {$v_4^p$};
            
            \draw[opacity=0.55, densely dashed] (a1) to (a3);
            \draw[opacity=0.55, densely dashed] (a2) to (a4);
            \draw[opacity=0.55, densely dashed] (a6) to (a8);
            \draw[opacity=0.55, densely dashed] (a5) to (a7);
            \draw[opacity=0.55, densely dashed] (a5) to (a6);
            \draw[opacity=0.55, densely dashed] (a6) to (a3);
            \draw[opacity=0.55, densely dashed] (a3) to (a4);

            %\draw[opacity=0.55, densely dashed] (a1) to [bend left = 20](a3) [red];
            \draw[opacity=0.55, densely dashed] (a2) to [bend right = 20](a4) [red];
            \draw[opacity=0.55, densely dashed] (a7) to [bend right = 20](a5) [red];
            %\draw[opacity=0.55, densely dashed] (a8) to [bend left = 20](a6) [red];

            \draw[opacity=0.55, densely dashed] (a1) to (a7) [red];
            \draw[opacity=0.55, densely dashed] (a2) to (a8) [red];
            \draw[opacity=0.55, densely dashed] (a1) to (a8) [red];

            \draw[thick, blue] (a7) to (-2,0.3);
            \draw[thick, blue] (a1) to (a3);
            \draw[thick, blue] (a6) to (a8);
            \draw[thick, blue] (a1) to[bend right] (-2,-0.3);
            \draw[thick, blue] (a5) to (a7);
            \draw[thick, blue] (a8) to (a4);

            \node (b8) at (-0.15,0.4) [labell, blue, scale=1.2] {$xy$};
            \node (b8) at (2.2, 0) [labell, blue, scale=1.2] {$e$};

        \end{tikzpicture}
        \end{center}
        \caption{The tree $T$ (in blue) on the set $C_p$ obtained before rotating $e$ into $v_5^pv_7^p$ during $\S$ in Claim~\ref{cl:commonCp}. By connectivity, $T$ contains an edge $xy$ connecting $\bigcup_{j>p}C_j$ with the rest of the graph. On the left, $x = v_8^p$ and on the right, $x = v_7^p$. }
        \label{fig:rotintocp}
    \end{figure}

==> figures/rules.tex <==
\begin{figure}[hbtp]
        \begin{center}
        \tikzstyle{vertex}=[circle,draw, minimum size=7pt, scale=0.5, inner sep=1pt, fill = black]
        \tikzstyle{fleche}=[->,>=latex] 
        \tikzstyle{labell}=[text opacity=1, scale =0.85]
        \begin{tikzpicture}[scale=0.8]
     
    
        \foreach \s in {1,...,5}{(\node (i\s) at ({3*cos(\s*(360/14) + (360/28))}, 2)[vertex]{};};
     %   \node (i6) at ({3*cos(6*(360/14) + (360/28))}, 1)[vertex]{};
     %   \node (i7) at ({3*cos(7*(360/14) + (360/28))}, -1)[vertex]{};
     %   \node (i13) at ({3*cos(13*(360/14) + (360/28))}, -1)[vertex]{};
     %   \node (i14) at ({3*cos(14*(360/14) + (360/28))}, 1)[vertex]{};
        \foreach \s in {8,...,12}{(\node (i\s) at ({3*cos(\s*(360/14) + (360/28))}, -2)[vertex]{};};


    %    \node (h1) at ({3*cos(1*(360/14) + (360/28))}, 2.4)[labell]{$v_6^{i+1}$};
    %    \node (h2) at ({3*cos(2*(360/14) + (360/28))}, 2.4)[labell]{$v_5^{i+1}$};
        \node (h3) at ({3*cos(3*(360/14) + (360/28))}, 2.4)[labell]{$v_7^i = v_2^j$};
    %    \node (h4) at ({3*cos(4*(360/14) + (360/28))}, 2.4)[labell]{$v_4^i$};
    %    \node (h5) at ({3*cos(5*(360/14) + (360/28))}, 2.4)[labell]{$v_3^i$};
    %    \node (h8) at ({3*cos(8*(360/14) + (360/28))}, -2.4)[labell]{$v_5^i$};
    %    \node (h9) at ({3*cos(9*(360/14) + (360/28))}, -2.4)[labell]{$v_6^i$};
        \node (h10) at ({3*cos(10*(360/14) + (360/28))}, -2.4)[labell]{$v_8^i = v_1^j$};
    %    \node (h11) at ({3*cos(11*(360/14) + (360/28))}, -2.4)[labell]{$v_3^{i+1}$};
    %    \node (h12) at ({3*cos(12*(360/14) + (360/28))}, -2.4)[labell]{$v_4^{i+1}$};
    %    \node (h6) at ({3*cos(6*(360/14) + (360/28)) - 0.2}, 1.4)[labell]{$v_1^i$};
    %    \node (h7) at ({3*cos(7*(360/14) + (360/28)) - 0.2}, -1.4)[labell]{$v_2^i$};
    %    \node (h13) at ({3*cos(13*(360/14) + (360/28)) + 0.2}, -1.4)[labell]{$v_7^{i+1}$};
    %    \node (h14) at ({3*cos(14*(360/14) + (360/28)) + 0.2}, 1.4)[labell]{$v_8^{i+1}$};

        
      
        \draw[red,opacity=.30, densely dashed] (i3) to[bend right=5] (i10);
        \draw[red,opacity=.30, densely dashed] (i3) to (i12);
        \draw[red,opacity=.30, densely dashed] (i3) to (i8);
        \draw[red,opacity=.30, densely dashed] (i2) to (i12);
     %   \draw[red,opacity=.30, densely dashed] (i2) to (i13);
        \draw[red,opacity=.30, densely dashed] (i8) to (i4);
    %    \draw[red,opacity=.30, densely dashed] (i4) to (i7);
     %   \draw[opacity=.30, densely dashed] (i6) to (i7) ;
      %  \draw[opacity=.30, densely dashed] (i13) to (i14) ;
        \draw[opacity=.30, densely dashed] (i1) to (i2) ;
        \draw[opacity=.30, densely dashed] (i4) to (i5) ;
        \draw[opacity=.30, densely dashed] (i8) to (i9) ;
        \draw[opacity=.30, densely dashed] (i11) to (i12) ;    
        \draw[opacity=.30, densely dashed] (i3) to[bend left=5] (i10);
        \draw[opacity=.30, densely dashed] (i10) to (i1);
        \draw[opacity=.30, densely dashed] (i10) to (i5);
        \draw[opacity=.30, densely dashed] (i1) to (i11);
      %  \draw[opacity=.30, densely dashed] (i11) to (i14);
        \draw[opacity=.30, densely dashed](i5) to (i9);
     %   \draw[opacity=.30, densely dashed] (i9) to (i6);
     %   \draw[red,opacity=.30, densely dashed] (i6) to[bend left = 20] (i7) ;
     %   \draw[red,opacity=.30, densely dashed] (i13) to[bend left = 20] (i14) ;
        \draw[red,opacity=.30, densely dashed] (i1) to[bend left = 20] (i2) ;
        \draw[red,opacity=.30, densely dashed] (i4) to[bend left = 20] (i5) ;
        \draw[red,opacity=.30, densely dashed] (i8) to[bend left = 20] (i9) ;
        \draw[red,opacity=.30, densely dashed] (i11) to[bend left = 20] (i12) ;

        \draw[blue, very thick] (i3) to (i10);
        %\draw[red, dashed] (i7) to ({3*cos(7*(360/14) + (360/28)) - 0.4}, -0.6);
       % \draw[red, dashed, opacity=.3] (i7) to ({3*cos(7*(360/14) + (360/28)) - 0.3}, -0.4);
        %\draw[dashed] (i6) to ({3*cos(6*(360/14) + (360/28)) - 0.4}, 0.6);
       % \draw[dashed, opacity=.30] (i6) to ({3*cos(6*(360/14) + (360/28)) - 0.3}, 0.4);
        %\draw[red, dashed] (i13) to ({3*cos(13*(360/14) + (360/28)) + 0.4}, -0.6);
       % \draw[red, dashed, opacity=.3] (i13) to ({3*cos(13*(360/14) + (360/28)) + 0.3}, -0.4);
        %\draw[dashed] (i14) to ({3*cos(14*(360/14) + (360/28)) + 0.4}, 0.6);
       % \draw[dashed, opacity=.3] (i14) to ({3*cos(14*(360/14) + (360/28)) + 0.3}, 0.4);

       
        \node (h101) at ({3*cos(4.5*(360/14) + (360/28))}, 0)[labell, scale=1.5]{$C_i$};
        \node (h102) at (-{3*cos(4.5*(360/14) + (360/28))}, 0)[labell, scale=1.5]{$C_j$};

        

        \tikzset{xshift=7.5cm}
        
       % \foreach \s in {1,...,14}{(\nodeellipse(i\s)(0,0)({\s*(360/14) + (360/28)}:3:2)[vertex]()};

    
        \foreach \s in {1,...,5}{(\node (i\s) at ({3*cos(\s*(360/14) + (360/28))}, 2)[vertex]{};};
        \node (i6) at ({3*cos(6*(360/14) + (360/28))}, 1)[vertex]{};
        \node (i7) at ({3*cos(7*(360/14) + (360/28))}, -1)[vertex]{};
        \node (i13) at ({3*cos(13*(360/14) + (360/28))}, -1)[vertex]{};
        \node (i14) at ({3*cos(14*(360/14) + (360/28))}, 1)[vertex]{};
        \foreach \s in {8,...,12}{(\node (i\s) at ({3*cos(\s*(360/14) + (360/28))}, -2)[vertex]{};};


        \node (h1) at ({3*cos(1*(360/14) + (360/28))}, 2.4)[labell]{$v_6^{i+1}$};
        \node (h2) at ({3*cos(2*(360/14) + (360/28))}, 2.4)[labell]{$v_5^{i+1}$};
        \node (h3) at ({3*cos(3*(360/14) + (360/28))}, 2.4)[labell]{$v_7^i = v_2^{i+1}$};
        \node (h4) at ({3*cos(4*(360/14) + (360/28))}, 2.4)[labell]{$v_4^i$};
        \node (h5) at ({3*cos(5*(360/14) + (360/28))}, 2.4)[labell]{$v_3^i$};
        \node (h8) at ({3*cos(8*(360/14) + (360/28))}, -2.4)[labell]{$v_5^i$};
        \node (h9) at ({3*cos(9*(360/14) + (360/28))}, -2.4)[labell]{$v_6^i$};
        \node (h10) at ({3*cos(10*(360/14) + (360/28))}, -2.4)[labell]{$v_8^i = v_1^{i+1}$};
        \node (h11) at ({3*cos(11*(360/14) + (360/28))}, -2.4)[labell]{$v_3^{i+1}$};
        \node (h12) at ({3*cos(12*(360/14) + (360/28))}, -2.4)[labell]{$v_4^{i+1}$};
        \node (h6) at ({3*cos(6*(360/14) + (360/28)) - 0.2}, 1.4)[labell]{$v_1^i$};
        \node (h7) at ({3*cos(7*(360/14) + (360/28)) - 0.2}, -1.4)[labell]{$v_2^i$};
        \node (h13) at ({3*cos(13*(360/14) + (360/28)) + 0.2}, -1.4)[labell]{$v_7^{i+1}$};
        \node (h14) at ({3*cos(14*(360/14) + (360/28)) + 0.2}, 1.4)[labell]{$v_8^{i+1}$};

        
      
        \draw[red] (i3) to[bend right=5] (i10);
        \draw[red] (i3) to (i12);
        \draw[red] (i3) to (i8);
        \draw[red] (i2) to (i12);
        \draw[red] (i2) to (i13);
        \draw[red] (i8) to (i4);
        \draw[red] (i4) to (i7);
        \draw (i6) to (i7) ;
        \draw (i13) to (i14) ;
        \draw (i1) to (i2) ;
        \draw (i4) to (i5) ;
        \draw (i8) to (i9) ;
        \draw (i11) to (i12) ;    
        \draw (i3) to[bend left=5] (i10);
        \draw (i10) to (i1);
        \draw (i10) to (i5);
        \draw (i1) to (i11);
        \draw (i11) to (i14);
        \draw (i5) to (i9);
        \draw (i9) to (i6);
        \draw[red] (i6) to[bend left = 20] (i7) ;
        \draw[red] (i13) to[bend left = 20] (i14) ;
        \draw[red] (i1) to[bend left = 20] (i2) ;
        \draw[red] (i4) to[bend left = 20] (i5) ;
        \draw[red] (i8) to[bend left = 20] (i9) ;
        \draw[red] (i11) to[bend left = 20] (i12) ;

        %\draw[red, dashed] (i7) to ({3*cos(7*(360/14) + (360/28)) - 0.4}, -0.6);
        \draw[red, dashed] (i7) to ({3*cos(7*(360/14) + (360/28)) - 0.3}, -0.4);
        %\draw[dashed] (i6) to ({3*cos(6*(360/14) + (360/28)) - 0.4}, 0.6);
        \draw[dashed] (i6) to ({3*cos(6*(360/14) + (360/28)) - 0.3}, 0.4);
        %\draw[red, dashed] (i13) to ({3*cos(13*(360/14) + (360/28)) + 0.4}, -0.6);
        \draw[red, dashed] (i13) to ({3*cos(13*(360/14) + (360/28)) + 0.3}, -0.4);
        %\draw[dashed] (i14) to ({3*cos(14*(360/14) + (360/28)) + 0.4}, 0.6);
        \draw[dashed] (i14) to ({3*cos(14*(360/14) + (360/28)) + 0.3}, 0.4);
            
        \begin{scope}
            \clip (0,0) ellipse (3cm and 2cm);
        \end{scope}



        \tikzset{xshift=7.5cm}
        
    
        \foreach \s in {1,...,5}{(\node (i\s) at ({3*cos(\s*(360/14) + (360/28))}, 2)[vertex]{};};
        \node (i6) at ({3*cos(6*(360/14) + (360/28))}, 1)[vertex]{};
        \node (i7) at ({3*cos(7*(360/14) + (360/28))}, -1)[vertex]{};
        \node (i13) at ({3*cos(13*(360/14) + (360/28))}, -1)[vertex]{};
        \node (i14) at ({3*cos(14*(360/14) + (360/28))}, 1)[vertex]{};
        \foreach \s in {8,...,12}{(\node (i\s) at ({3*cos(\s*(360/14) + (360/28))}, -2)[vertex]{};};


        \node (h1) at ({3*cos(1*(360/14) + (360/28))}, 2.4)[labell]{$v_6^{i+1}$};
        \node (h2) at ({3*cos(2*(360/14) + (360/28))}, 2.4)[labell]{$v_5^{i+1}$};
        \node (h3) at ({3*cos(3*(360/14) + (360/28))}, 2.4)[labell]{$v_7^i = v_2^{i+1}$};
        \node (h4) at ({3*cos(4*(360/14) + (360/28))}, 2.4)[labell]{$v_4^i$};
        \node (h5) at ({3*cos(5*(360/14) + (360/28))}, 2.4)[labell]{$v_3^i$};
        \node (h8) at ({3*cos(8*(360/14) + (360/28))}, -2.4)[labell]{$v_5^i$};
        \node (h9) at ({3*cos(9*(360/14) + (360/28))}, -2.4)[labell]{$v_6^i$};
        \node (h10) at ({3*cos(10*(360/14) + (360/28))}, -2.4)[labell]{$v_8^i = v_1^{i+1}$};
        \node (h11) at ({3*cos(11*(360/14) + (360/28))}, -2.4)[labell]{$v_3^{i+1}$};
        \node (h12) at ({3*cos(12*(360/14) + (360/28))}, -2.4)[labell]{$v_4^{i+1}$};
        \node (h6) at ({3*cos(6*(360/14) + (360/28)) - 0.2}, 1.4)[labell]{$v_1^i$};
        \node (h7) at ({3*cos(7*(360/14) + (360/28)) - 0.2}, -1.4)[labell]{$v_2^i$};
        \node (h13) at ({3*cos(13*(360/14) + (360/28)) + 0.2}, -1.4)[labell]{$v_7^{i+1}$};
        \node (h14) at ({3*cos(14*(360/14) + (360/28)) + 0.2}, 1.4)[labell]{$v_8^{i+1}$};

        
      
        \draw[red] (i3) to[bend right=5] (i10);
        \draw[red] (i3) to (i12);
        \draw[red] (i3) to (i8);
        \draw[red] (i2) to (i12);
        \draw[red] (i2) to (i13);
        \draw[red] (i8) to (i4);
        \draw[red] (i4) to (i7);
        \draw (i6) to (i7) ;
        \draw (i13) to (i14) ;
        \draw (i1) to (i2) ;
        \draw (i4) to (i5) ;
        \draw (i8) to (i9) ;
        \draw (i11) to (i12) ;    
        \draw (i3) to[bend left=5] (i10);
        \draw (i10) to (i1);
        \draw (i10) to (i5);
        \draw (i1) to (i11);
        \draw (i11) to (i14);
        \draw (i5) to (i9);
        \draw (i9) to (i6);
        \draw[red] (i6) to[bend left = 20] (i7) ;
        \draw[red] (i13) to[bend left = 20] (i14) ;
        \draw[red] (i1) to[bend left = 20] (i2) ;
        \draw[red] (i4) to[bend left = 20] (i5) ;
        \draw[red] (i8) to[bend left = 20] (i9) ;
        \draw[red] (i11) to[bend left = 20] (i12) ;

        %\draw[red, dashed] (i7) to ({3*cos(7*(360/14) + (360/28)) - 0.4}, -0.6);
        \draw[red, dashed] (i7) to ({3*cos(7*(360/14) + (360/28)) - 0.3}, -0.4);
        %\draw[dashed] (i6) to ({3*cos(6*(360/14) + (360/28)) - 0.4}, 0.6);
        \draw[dashed] (i6) to ({3*cos(6*(360/14) + (360/28)) - 0.3}, 0.4);
        %\draw[red, dashed] (i13) to ({3*cos(13*(360/14) + (360/28)) + 0.4}, -0.6);
        \draw[red, dashed] (i13) to ({3*cos(13*(360/14) + (360/28)) + 0.3}, -0.4);
        %\draw[dashed] (i14) to ({3*cos(14*(360/14) + (360/28)) + 0.4}, 0.6);
        \draw[dashed] (i14) to ({3*cos(14*(360/14) + (360/28)) + 0.3}, 0.4);
            
        \begin{scope}
            \clip (0,0) ellipse (3cm and 2cm);
        \end{scope}


        \end{tikzpicture}
        \end{center}
        \caption{Assignment of weights.}
        \label{fig:rules}
    \end{figure}

==> figures/side.tex <==


\begin{figure}[hbtp]
        \begin{center}
        \tikzstyle{vertex}=[circle,draw, minimum size=7pt, scale=0.5, inner sep=1pt, fill = black]
        \tikzstyle{fleche}=[->,>=latex]
        \tikzstyle{labell}=[text opacity=1, scale =1.2]
        \begin{tikzpicture}[scale=1.2]


         \begin{scope}
            \clip (0,0) circle (1.5cm);
            \fill[black!12] (90:1.5) to (-90:1.5) to[bend left = 90] (180:1.5) to[bend left = 90] (90:1.5);
            \fill[red!15] (90:1.5) to (-90:1.5) to[bend right = 90] (0:1.5) to[bend right = 90] (90:1.5);
            
        \end{scope}
        \nodearc(a1)(0,0)(90:1.5)[vertex]();
        \nodearc(a2)(0,0)(-90:1.5)[vertex]();
        \nodearc(a3)(0,0)(-30:1.5)[vertex]();
        \nodearc(a4)(0,0)(30:1.5)[vertex]();
        \nodearc(a5)(0,0)(150:1.5)[vertex]();
        \nodearc(a6)(0,0)(-150:1.5)[vertex]();

        
        \centerarc[thick](0,0)(-90:-30:1.5);
        \centerarc[thick](0,0)(30:90:1.5);
        \centerarc[thick](0,0)(150:210:1.5);

        \draw[thick] (a1) to (a2);
        \draw[thick] (a1) to (a6); 
        
        \nodearc(h4)(0,0)(120:1.8)[labell]($h_1$);
        \nodearc(h5)(0,0)(-120:1.8)[labell]($h_2$);
        \nodearc(h4)(0,0)(0:1.8)[labell]($h_3$);
        \nodearc(h4)(0,0)(0:-0.2)[labell]($e$);

        
        \nodearc(a1)(0,0)(90:1.8)[labell, scale = 0.8]($v_1$);
        \nodearc(a2)(0,0)(-90:1.8)[labell, scale = 0.8]($v_4$);
        \nodearc(a3)(0,0)(-30:1.8)[labell, scale = 0.8]($v_3$);
        \nodearc(a4)(0,0)(30:1.8)[labell, scale = 0.8]($v_2$);
        \nodearc(a5)(0,0)(150:1.8)[labell, scale = 0.8]($v_6$);
        \nodearc(a6)(0,0)(-150:1.8)[labell, scale = 0.8]($v_5$);

        \end{tikzpicture}
        \end{center}
        \caption{ The side $A$ (in grey) of the chord $e$ is is the subset of vertex $\{ v_1,v_4, v_5, v_6\}$ and the other side $B$ (in red) of $e$ is $\{ v_1,v_4, v_2, v_3\}$. The edges of $T$ in $A$ are the edges $v_5v_6,v_1v_5$ and $v_1v_4$. The holes $h_1$ and $h_2$ of $T$ are in $A$ and $h_3$ is in $B$. So we have $k_A=2$ and $k_B = 1$.}
        \label{fig:side}
\end{figure}

==> figures/tight.tex <==

\begin{figure}[hbtp]
        \begin{center}
        \tikzstyle{vertex}=[circle,draw, minimum size=7pt, scale=0.5, inner sep=1pt, fill = black]
        \tikzstyle{fleche}=[->,>=latex]
        \tikzstyle{labell}=[text opacity=1, scale =1.2]
        \begin{tikzpicture}[scale=1]

            \def\firstarc{($(0,1)+({3*cos(180)},{3*sin(180)})$) arc (-180:0:3)}
            
            \nodearc(a1)(0,1)(-140:3)[vertex]();
            \nodearc(a2)(0,1)(-40:3)[vertex]();
            \nodearc(a3)(0,1)(-60:3)[vertex]();
            \nodearc(a4)(0,1)(-80:3)[vertex]();
            \nodearc(a5)(0,1)(-100:3)[vertex]();
            \nodearc(a6)(0,1)(-120:3)[vertex]();
    

            
            \begin{scope}
            \clip \firstarc;
            \fill[black!10] (a1) to[bend left = 50] (a2) to[bend left = 90] (a1);
            \draw[thick]  (a1) to[bend left = 50] (a2) to[bend left = 90] (a1); 
            \end{scope}

            
            \centerarc[thick, dashed](0,1)(-140:-150:3);
            \centerarc[thick, dashed](0,1)(-40:-30:3);
            
            \centerarc[thick](0,1)(-120:-100:3);
            \centerarc[thick](0,1)(-80:-60:3);
            \draw[thick] (a1) to [bend left=50] (a3);
            \draw[thick] (a3) to [bend right=40] (a6);


            \nodearc(a1)(0,1)(-140:3)[vertex]();
            \nodearc(a2)(0,1)(-40:3)[vertex]();
            \nodearc(a3)(0,1)(-60:3)[vertex]();
            \nodearc(a4)(0,1)(-80:3)[vertex]();
            \nodearc(a5)(0,1)(-100:3)[vertex]();
            \nodearc(a6)(0,1)(-120:3)[vertex]();
            

            \draw[thick, red] (a3) to [bend right=20] (a4);
            \draw[thick, red] (a5) to [bend right=20] (a6);
            \draw[thick, red] (a4) to  ({3*cos(-75)},0.5);
            \draw[thick, red] (a4) to  ({3*cos(-85)},0.5);
            \draw[thick, red] (a5) to  ({3*cos(-100)},0.5);
            \draw[thick, red, dashed] (a2) to  ({3*cos(-37)},-0.4);
            \draw[thick, red, dashed] (a1) to  ({3*cos(-143)},-0.4);

        
            \node (h3) at ({3*cos(85)},0.8) [labell, text = red]{$e_1$};
            \node (h3) at ({3*cos(100)},0.8) [labell, text = red]{$e_3$};
            \node (h3) at ({3*cos(75)},0.8) [labell, text = red]{$e_2$};
            \node (h3) at ({3*cos(110)}, -0.6) [labell]{$e^*_1$};
            \node (h3) at ({3*cos(55)},0.25) [labell]{$e = e_1'$};
            \node (h3) at ({3*cos(90)},-1.3) [labell]{$e'$};
            \nodearc(a4)(0,1)(-90:3.3)[labell]($h$);
            \nodearc(a5)(0,1)(-50:3.3)[labell]($h'$);
            \nodearc(a5)(0,1)(-130:3.3)[labell]($h^*$);

        \end{tikzpicture}
        \end{center}
        \caption{An example of a very good side which needs at least $\frac{5}{3}k_A = 5$ flips to make the two trees agree on $A$.  }
        \label{fig:tight}
\end{figure}


==> figures/twochords.tex <==


\begin{figure}[hbtp]
        \begin{center}
        \tikzstyle{vertex}=[circle,draw, minimum size=7pt, scale=0.5, inner sep=1pt, fill = black]
        \tikzstyle{fleche}=[->,>=latex]
        \tikzstyle{labell}=[text opacity=1, scale =1.2]
        \begin{tikzpicture}[scale=0.9]
        
           
            \node (a1) at (-165:2cm) [vertex] {};
            \node (a2) at (-135:2cm) [vertex] {};
            \node (a3) at (-195:2cm) [vertex] {};
            
            \node (a4) at (-75:2cm) [vertex] {};
            \node (a5) at (-105:2cm) [vertex] {};
            \node (a6) at (-45:2cm) [vertex] {};

            \node (a7) at (-15:2cm) [vertex] {};
            \node (a8) at (15:2cm) [vertex] {};
            
            \draw (-135:2cm) to (120:1.5cm) [red];
            \draw (-105:2cm) to (90:1cm) [red];
            
            \draw (-15:2cm) to (60:1.5cm);
            

            \draw (a3) to (a1) [red];
            \draw (a2) to (a1) [red];
            \draw (a6) to (a4) [red];
            \draw (a4) to (a5) [red];
            \draw (a7) to (a8) [red];
            
            \draw [dashed] (a1) to (a2);
            \draw [dashed] (a1) to (a3);
            \draw [dashed](a5) to (a4);
            \draw [dashed] (a4) to (a6);
            \draw [dashed] (a7) to (a8);
            \draw (a1) to [bend left = 70] (a4) ;

            
            \node (h0) at (-120:2.5cm) [labell]{$h$};
            \node (h1) at (-30:2.5cm) [labell]{$h'$};
            \node (h2) at (130:2cm) [labell, text = red]{$e_1$};
            \node (h3) at (90:1.5cm) [labell, text = red]{$e_2$};
            \node (h4) at (30:1.7cm) [labell]{$e^*$};
            \node (h4) at (-135:1cm) [labell]{$e'$};

            

        \tikzset{xshift=3.5cm}
            
            \node (h5) at (1,-0.5) [labell, scale = 0.8] {flip $\textcolor{red}{e_2}$ and $e^*$ into $h$};
            \draw[->, very thick] (0,-1) to (2,-1);
            
        \tikzset{xshift=5cm}
                    
                 
            \node (a1) at (-165:2cm) [vertex] {};
            \node (a2) at (-135:2cm) [vertex] {};
            \node (a3) at (-195:2cm) [vertex] {};
            
            \node (a4) at (-75:2cm) [vertex] {};
            \node (a5) at (-105:2cm) [vertex] {};
            \node (a6) at (-45:2cm) [vertex] {};

            \node (a7) at (-15:2cm) [vertex] {};
            \node (a8) at (15:2cm) [vertex] {};
            
            
            \draw (a6) to (a7) [red];
            \draw (a6) to (a7) [dashed];

            \draw (a3) to (a1) [red];
            \draw (a2) to (a1) [red];
            \draw (a6) to (a4) [red];
            \draw (a4) to (a5) [red];
            \draw (a7) to (a8) [red];

            
            \draw (-135:2cm) to (120:1.5cm) [red];
            
            \draw [dashed] (a1) to (a2);
            \draw [dashed] (a1) to (a3);
            \draw [dashed](a5) to (a4);
            \draw [dashed] (a4) to (a6);
            \draw [dashed] (a7) to (a8);
            \draw (a1) to [bend left = 70] (a4) ;

            
            \node (h1) at (-20:3.3cm) [labell]{$h' \in T_1 \cap \textcolor{red}{T_2}$};



        \end{tikzpicture}
        \end{center}
        \caption{Filling $h'$ in $T_1$ (in black) and $T_2$ (in red) by flipping $e^*$ and $e_2$.}
        \label{fig:twochords}
\end{figure}


==> figures/upper.tex <==

\begin{figure}[hbtp]
        \begin{center}
        \tikzstyle{vertex}=[circle,draw, minimum size=7pt, scale=0.5, inner sep=1pt, fill = black]
        \tikzstyle{fleche}=[->,>=latex]
        \tikzstyle{labell}=[text opacity=1, scale =1.2]
        \begin{tikzpicture}[scale=1]

            \def\firstarc{($(0,1)+({3*cos(180)},{3*sin(180)})$) arc (-180:0:3)}
            
            \nodearc(a1)(0,1)(-140:3)[vertex]();
            \nodearc(a2)(0,1)(-40:3)[vertex]();
            \nodearc(a3)(0,1)(-60:3)[vertex]();
            \nodearc(a4)(0,1)(-80:3)[vertex]();
            \nodearc(a5)(0,1)(-100:3)[vertex]();
            \nodearc(a6)(0,1)(-120:3)[vertex]();

            
            \begin{scope}
            \clip \firstarc;
            \fill[black!10] (a1) to[bend left = 70] (a2) to[bend left = 90] (a1);
            \draw[thick]  (a1) to[bend left = 70] (a2) to[bend left = 90] (a1); 
            \end{scope}

            
            \centerarc[thick, dashed](0,1)(-140:-150:3);
            \centerarc[thick, dashed](0,1)(-40:-30:3);
            
            \centerarc[thick](0,1)(-140:-120:3);
            \centerarc[thick](0,1)(-80:-100:3);
            \draw[thick] (a5) to [bend left=60] (a3);
            \draw[thick] (a1) to [bend left=50] (a5);
            
            \draw[thick, red] (a1) to [bend left=20] (a6);
            \draw[thick, red] (a5) to [bend left=20] (a4);
            \draw[thick, red] (a6) to [bend left=60] (a4);


              \nodearc(a1)(0,1)(-140:3)[vertex]();
            \nodearc(a2)(0,1)(-40:3)[vertex]();
            \nodearc(a3)(0,1)(-60:3)[vertex]();
            \nodearc(a4)(0,1)(-80:3)[vertex]();
            \nodearc(a5)(0,1)(-100:3)[vertex]();
            \nodearc(a6)(0,1)(-120:3)[vertex]();
            

            \draw[thick, red] (a3) to  ({3*cos(-55)},0.5);
            \draw[thick, red] (a3) to  ({3*cos(-65)},0.5);
            \draw[thick, red] (a4) to  ({3*cos(-80)},0.5);
            \draw[thick, red] (a6) to  ({3*cos(-120)},0.5);
            \draw[thick, red, dashed] (a2) to  ({3*cos(-37)},-0.4);
            \draw[thick, red, dashed] (a1) to  ({3*cos(-143)},-0.4);

        
            \node (h0) at (0, 1) [draw, scale=1]{$\tau$-extremal side};

        
        \tikzset{xshift=3cm}

            \node (h0) at (1, -0.5) [labell, scale=0.8]{Lemma~\ref{lem:bad}};
            \draw[->, very thick] (0,-1) to (2,-1);
            \node (h0) at (1, -1.5) [labell, scale=0.8]{fill bad holes};
            
        \tikzset{xshift=5cm}

            \def\firstarc{($(0,1)+({3*cos(180)},{3*sin(180)})$) arc (-180:0:3)}
            
            \nodearc(a1)(0,1)(-140:3)[vertex]();
            \nodearc(a2)(0,1)(-40:3)[vertex]();
            \nodearc(a3)(0,1)(-60:3)[vertex]();
            \nodearc(a4)(0,1)(-80:3)[vertex]();
            \nodearc(a5)(0,1)(-100:3)[vertex]();
            \nodearc(a6)(0,1)(-120:3)[vertex]();

            
            \begin{scope}
            \clip \firstarc;
            \fill[black!10] (a1) to[bend left = 70] (a2) to[bend left = 90] (a1);
            \draw[thick]  (a1) to[bend left = 70] (a2) to[bend left = 90] (a1); 
            \end{scope}

            
            \centerarc[thick, dashed](0,1)(-140:-150:3);
            \centerarc[thick, dashed](0,1)(-40:-30:3);
            
            \centerarc[thick](0,1)(-140:-80:3);
            \centerarc[thick](0,1)(-80:-100:3);
            \draw[thick] (a5) to [bend left=60] (a3);
            \draw[thick, red] (a1) to [bend left=20] (a6);
            \draw[thick, red] (a5) to [bend left=20] (a4);
            \draw[thick, red] (a6) to [bend left=20] (a5);


              \nodearc(a1)(0,1)(-140:3)[vertex]();
            \nodearc(a2)(0,1)(-40:3)[vertex]();
            \nodearc(a3)(0,1)(-60:3)[vertex]();
            \nodearc(a4)(0,1)(-80:3)[vertex]();
            \nodearc(a5)(0,1)(-100:3)[vertex]();
            \nodearc(a6)(0,1)(-120:3)[vertex]();
       

            \draw[thick, red] (a3) to  ({3*cos(-55)},0.5);
            \draw[thick, red] (a3) to  ({3*cos(-65)},0.5);
            \draw[thick, red] (a4) to  ({3*cos(-80)},0.5);
            \draw[thick, red] (a6) to  ({3*cos(-120)},0.5);
            \draw[thick, red, dashed] (a2) to  ({3*cos(-37)},-0.4);
            \draw[thick, red, dashed] (a1) to  ({3*cos(-143)},-0.4);

            \node (h0) at (0, 1) [draw, scale = 1]{good side};

            \node (h0) at (1.1, -2.8) [labell, scale=0.8]{Lemma~\ref{lem:good}};
            \draw[->, very thick] (0,-2.2) to (0,-3.4);
            \node (h0) at (-1.3, -2.6) [labell, scale=0.8]{remove extra};
            \node (h0) at (-1.3, -3.0) [labell, scale=0.8]{crossing chords};
            
            
        \tikzset{yshift=-4cm}

        
            \def\firstarc{($(0,1)+({3*cos(180)},{3*sin(180)})$) arc (-180:0:3)}
            
            \nodearc(a1)(0,1)(-140:3)[vertex]();
            \nodearc(a2)(0,1)(-40:3)[vertex]();
            \nodearc(a3)(0,1)(-60:3)[vertex]();
            \nodearc(a4)(0,1)(-80:3)[vertex]();
            \nodearc(a5)(0,1)(-100:3)[vertex]();
            \nodearc(a6)(0,1)(-120:3)[vertex]();

            
            \begin{scope}
            \clip \firstarc;
            \fill[black!10] (a1) to[bend left = 70] (a2) to[bend left = 90] (a1);
            \draw[thick]  (a1) to[bend left = 70] (a2) to[bend left = 90] (a1); 
            \end{scope}

            
            \centerarc[thick, dashed](0,1)(-140:-150:3);
            \centerarc[thick, dashed](0,1)(-40:-30:3);
            
            \centerarc[thick](0,1)(-140:-80:3);
            \centerarc[thick](0,1)(-80:-100:3);
            \draw[thick] (a5) to [bend left=60] (a3);
            \draw[thick, red] (a1) to [bend left=20] (a6);
            \draw[thick, red] (a5) to [bend left=20] (a4);
            \draw[thick, red] (a6) to [bend left=20] (a5);


              \nodearc(a1)(0,1)(-140:3)[vertex]();
            \nodearc(a2)(0,1)(-40:3)[vertex]();
            \nodearc(a3)(0,1)(-60:3)[vertex]();
            \nodearc(a4)(0,1)(-80:3)[vertex]();
            \nodearc(a5)(0,1)(-100:3)[vertex]();
            \nodearc(a6)(0,1)(-120:3)[vertex]();
            
      

            \draw[thick, red] (a3) to  ({3*cos(-55)},0.5);
            \draw[thick, red] (a4) to  ({3*cos(-80)},0.5);
            \draw[thick, red, dashed] (a2) to  ({3*cos(-37)},-0.4);
            \draw[thick, red, dashed] (a1) to  ({3*cos(-143)},-0.4);   
            
            \node (h0) at (0,-2.5) [draw, scale=1]{very good side};
            
            
            \tikzset{xshift=-5cm}

            \node (h0) at (1, -0.5) [labell, scale=0.8]{Lemma~\ref{lem:very_good}};
            \draw[->, very thick] (2,-1) to (0,-1);
            \node (h0) at (1, -1.5) [labell, scale=0.8]{match remaining};
            \node (h0) at (1, -1.9) [labell, scale=0.8]{chords};
            
            \tikzset{xshift=-3cm}          
        
        
            \def\firstarc{($(0,1)+({3*cos(180)},{3*sin(180)})$) arc (-180:0:3)}
            
            \nodearc(a1)(0,1)(-140:3)[vertex]();
            \nodearc(a2)(0,1)(-40:3)[vertex]();
            \nodearc(a3)(0,1)(-60:3)[vertex]();
            \nodearc(a4)(0,1)(-80:3)[vertex]();
            \nodearc(a5)(0,1)(-100:3)[vertex]();
            \nodearc(a6)(0,1)(-120:3)[vertex]();

            
            \begin{scope}
            \clip \firstarc;
            \fill[black!10] (a1) to[bend left = 70] (a2) to[bend left = 90] (a1);
            \draw[thick]  (a1) to[bend left = 70] (a2); 
            \draw[thick, red]  (a1) to[bend left = 50] (a2); 
            \end{scope}

            
            \centerarc[thick, dashed](0,1)(-140:-150:3);
            \centerarc[thick, dashed](0,1)(-40:-30:3);
            
            \centerarc[thick](0,1)(-140:-80:3);
            \centerarc[thick](0,1)(-80:-100:3);
            \draw[thick] (a5) to [bend left=60] (a3);
            \draw[thick, red] (a5) to [bend left=40] (a3);
            \draw[thick, red] (a1) to [bend left=20] (a6);
            \draw[thick, red] (a5) to [bend left=20] (a4);
            \draw[thick, red] (a6) to [bend left=20] (a5);


              \nodearc(a1)(0,1)(-140:3)[vertex]();
            \nodearc(a2)(0,1)(-40:3)[vertex]();
            \nodearc(a3)(0,1)(-60:3)[vertex]();
            \nodearc(a4)(0,1)(-80:3)[vertex]();
            \nodearc(a5)(0,1)(-100:3)[vertex]();
            \nodearc(a6)(0,1)(-120:3)[vertex]();
            
      

            \draw[thick, red, dashed] (a2) to  ({3*cos(-37)},-0.4);
            \draw[thick, red, dashed] (a1) to  ({3*cos(-143)},-0.4); 
            
            \node (h0) at (0,-2.5) [draw, scale=1]{matched side};

        \end{tikzpicture}
        \end{center}
        \caption{The main steps in the proof of Theorem~\ref{thm:mainthm}. The goal is to match the chords in a side using few steps. (We define $\tau$-extremal, bad, good and very good later).}
        \label{fig:upper}
\end{figure}


==> figures/verygood.tex <==

\begin{figure}[hbtp]
        \begin{center}
        \tikzstyle{vertex}=[circle,draw, minimum size=7pt, scale=0.5, inner sep=1pt, fill = black]
        \tikzstyle{fleche}=[->,>=latex]
        \tikzstyle{labell}=[text opacity=1, scale =1, inner sep=0pt, minimum size=0pt]
        \begin{tikzpicture}[scale=0.8]

        
           \centerarc[thick, red](0,1)(-150:-138:3);
            \centerarc[thick, dashed](0,1)(-150:-138:3);
            \centerarc[thick, red](0,1)(-125:-102:3);
            \centerarc[thick, dashed](0,1)(-125:-102:3);
            \centerarc[thick, red](0,1)(-90:-54:3);
            \centerarc[thick, dashed](0,1)(-90:-54:3);
            \centerarc[thick, red](0,1)(-30:-42:3);
            \centerarc[thick, dashed](0,1)(-30:-42:3);

            
            \nodearc(a1)(0,1)(-30:3)[vertex]();
            \nodearc(a2)(0,1)(-42:3)[vertex]();
            \nodearc(a3)(0,1)(-54:3)[vertex]();
            \nodearc(a4)(0,1)(-66:3)[vertex]();

            \nodearc(a5)(0,1)(-78:3)[vertex]();
            \nodearc(a6)(0,1)(-90:3)[vertex]();
            \nodearc(a7)(0,1)(-102:3)[vertex]();
            \nodearc(a8)(0,1)(-114:3)[vertex]();
            
            \nodearc(a9)(0,1)(-126:3)[vertex]();
            \nodearc(a10)(0,1)(-138:3)[vertex]();
            \nodearc(a11)(0,1)(-150:3)[vertex]();
            
            \draw (a8) to [bend left = 70] (a4) ;
            
          %  \draw (a8) to [bend right = 20] ({3*cos(-132)},-0.5) ;
            \draw (a8) to [bend right=10] ($(a8)!.75!({3*cos(-120)},-0.2)$)  ;
            \draw[dashed]  ($(a8)!.75!({3*cos(-120)},-0.2)$) to [bend right = 15]  ({3*cos(-126)},-0.2);
            \draw (a2) to [bend right=10] ({3*cos(-60)},-0.5)  ;
            \draw[dashed]  ({3*cos(-60)},-0.5) to [bend right=5] ({3*cos(-70)},-0.3)  ;
            
            \draw (a7) to ({3*cos(-102)},-0.5) [red];
            \draw ({3*cos(-102)},-0.5) to ({3*cos(-102)}, 0) [dashed, red];
            \draw (a6) to ({3*cos(-90)},-0.5) [red];
            \draw ({3*cos(-90)},-0.5) to ({3*cos(-90)}, 0) [dashed, red];            
            \draw (a5) to ({3*cos(-78)},-0.5) [red];
            \draw ({3*cos(-78)},-0.5) to ({3*cos(-78)}, 0) [dashed, red];


            \nodearc(h4)(0,1)(-96:3.5)[labell]($h$);
            \nodearc(h4)(0,1)(-132:3.5)[labell]($h^*$);
            \nodearc(h4)(0,1)(-48:3.5)[labell]($h'$);
            \nodearc(h4)(0,1)(-60:2.5)[labell]($e'$);
            \node (h2) at ({3*cos(-120)},0.2) [labell]{$e^*_1$};
            \node (h2) at ({3*cos(-60)},0) [labell]{$e'_1$};
            \node (h2) at ({3*cos(-78)},0.4) [labell, text = red]{$e_2$};
            \node (h2) at ({3*cos(-90)},0.4) [labell, text = red]{$e_1$};
            \node (h3) at ({3*cos(-102)},0.4) [labell, text = red]{$e_3$};

            \draw[->, very thick] (-2,-2.3) to (-3.5,-4);
            
            
            \node (h3) at (-4.2,-2.5) [labell]{flip $e^*_1$ and $\textcolor{red}{e_3}$};
            \node (h3) at (-4.2,-3) [labell]{into $h^*$};
            
        \tikzset{xshift=-4cm}
        
            \node (h2) at (-5,-1) [draw, scale =1.1]{Case $d = 3$};
  
      

        \tikzset{yshift=-5cm}
    
            
            \node (h2) at (-5,-1) [draw, scale =1.1]{Case $d = 2$};
        
           \centerarc[thick, red](0,1)(-150:-102:3);
            \centerarc[thick, dashed](0,1)(-150:-102:3);
            \centerarc[thick, red](0,1)(-90:-54:3);
            \centerarc[thick, dashed](0,1)(-90:-54:3);
            \centerarc[thick, red](0,1)(-30:-42:3);
            \centerarc[thick, dashed](0,1)(-30:-42:3);

            
            \nodearc(a1)(0,1)(-30:3)[vertex]();
            \nodearc(a2)(0,1)(-42:3)[vertex]();
            \nodearc(a3)(0,1)(-54:3)[vertex]();
            \nodearc(a4)(0,1)(-66:3)[vertex]();

            \nodearc(a5)(0,1)(-78:3)[vertex]();
            \nodearc(a6)(0,1)(-90:3)[vertex]();
            \nodearc(a7)(0,1)(-102:3)[vertex]();
            \nodearc(a8)(0,1)(-114:3)[vertex]();
            
            \nodearc(a9)(0,1)(-126:3)[vertex]();
            \nodearc(a10)(0,1)(-138:3)[vertex]();
            \nodearc(a11)(0,1)(-150:3)[vertex]();
            
            \draw (a8) to [bend left = 70] (a4) ;
            
          %  \draw (a8) to [bend right = 20] ({3*cos(-132)},-0.5) ;
            \draw (a2) to [bend right=10] ({3*cos(-60)},-0.5)  ;
            \draw[dashed]  ({3*cos(-60)},-0.5) to [bend right=5] ({3*cos(-70)},-0.3)  ;
            
            \draw (a6) to ({3*cos(-90)},-0.5) [red];
            \draw ({3*cos(-90)},-0.5) to ({3*cos(-90)}, 0) [dashed, red];            
            \draw (a5) to ({3*cos(-78)},-0.5) [red];
            \draw ({3*cos(-78)},-0.5) to ({3*cos(-78)}, 0) [dashed, red];


            \nodearc(h4)(0,1)(-96:3.5)[labell]($h$);
%            \nodearc(h4)(0,1)(-132:3.5)[labell]($h^*$);
            \nodearc(h4)(0,1)(-48:3.5)[labell]($h'$);
            \nodearc(h4)(0,1)(-60:2.5)[labell]($e'$);
            \node (h2) at ({3*cos(-60)},0) [labell]{$e'_1$};
            \node (h2) at ({3*cos(-78)},0.4) [labell, text = red]{$e_2$};
            \node (h2) at ({3*cos(-90)},0.4) [labell, text = red]{$e_1$};
  

            \draw[->, very thick] (0,-2.8) to (0,-4.7);
            \draw[->, very thick] (6,-2.5) to (2,-4.7);
            
            \node (h3) at (1.7,-3.2) [labell]{flip $e'_1$ and $\textcolor{red}{e_2}$};
            \node (h3) at (1.7,-3.7) [labell]{into $h'$};
            
            

  
        \tikzset{xshift=8cm}

              
        \centerarc[thick, red](0,1)(-150:-102:3);
            \centerarc[thick, dashed](0,1)(-150:-102:3);
            \centerarc[thick, red](0,1)(-90:-54:3);
            \centerarc[thick, dashed](0,1)(-90:-54:3);
            \centerarc[thick, red](0,1)(-30:-42:3);
            \centerarc[thick, dashed](0,1)(-30:-42:3);

            
            \nodearc(a1)(0,1)(-30:3)[vertex]();
            \nodearc(a2)(0,1)(-42:3)[vertex]();
            \nodearc(a3)(0,1)(-54:3)[vertex]();
            \nodearc(a4)(0,1)(-66:3)[vertex]();

            \nodearc(a5)(0,1)(-78:3)[vertex]();
            \nodearc(a6)(0,1)(-90:3)[vertex]();
            \nodearc(a7)(0,1)(-102:3)[vertex]();
            \nodearc(a8)(0,1)(-114:3)[vertex]();
            
            \nodearc(a9)(0,1)(-126:3)[vertex]();
            \nodearc(a10)(0,1)(-138:3)[vertex]();
            \nodearc(a11)(0,1)(-150:3)[vertex]();
            
            \draw (a8) to [bend left = 70] (a4) ;
            
          %  \draw (a8) to [bend right = 20] ({3*cos(-132)},-0.5) ;
            \draw (a2) to [bend right=10] ({3*cos(-60)},-0.5)  ;
            \draw[dashed]  ({3*cos(-60)},-0.5) to [bend right=5] ({3*cos(-70)},-0.3)  ;
            
            \draw (a7) to ({3*cos(-102)},-0.5) [red];
            \draw ({3*cos(-102)},-0.5) to ({3*cos(-102)}, 0) [dashed, red];            
            \draw (a5) to ({3*cos(-78)},-0.5) [red];
            \draw ({3*cos(-78)},-0.5) to ({3*cos(-78)}, 0) [dashed, red];


            \nodearc(h4)(0,1)(-96:3.5)[labell]($h$);
            \nodearc(h4)(0,1)(-48:3.5)[labell]($h'$);
            \nodearc(h4)(0,1)(-60:2.5)[labell]($e'$);
            \node (h2) at ({3*cos(-60)},0) [labell]{$e'_1$};
            \node (h2) at ({3*cos(-78)},0.4) [labell, text = red]{$e_2$};
            \node (h2) at ({3*cos(-102)},0.4) [labell, text = red]{$e_1$};

            
        \tikzset{xshift=-8cm}
        \tikzset{yshift=-5cm}

        
            \node (h2) at (-5,-1) [draw, scale =1.1]{Case $d \leq 1$};
        
                 
         \centerarc[thick, red](0,1)(-150:-102:3);
            \centerarc[thick, dashed](0,1)(-150:-102:3);
            \centerarc[thick, red](0,1)(-90:-30:3);
            \centerarc[thick, dashed](0,1)(-90:-30:3);

            
            \nodearc(a1)(0,1)(-30:3)[vertex]();
            \nodearc(a2)(0,1)(-42:3)[vertex]();
            \nodearc(a3)(0,1)(-54:3)[vertex]();
            \nodearc(a4)(0,1)(-66:3)[vertex]();

            \nodearc(a5)(0,1)(-78:3)[vertex]();
            \nodearc(a6)(0,1)(-90:3)[vertex]();
            \nodearc(a7)(0,1)(-102:3)[vertex]();
            \nodearc(a8)(0,1)(-114:3)[vertex]();
            
            \nodearc(a9)(0,1)(-126:3)[vertex]();
            \nodearc(a10)(0,1)(-138:3)[vertex]();
            \nodearc(a11)(0,1)(-150:3)[vertex]();
            
            \draw (a8) to [bend left = 70] (a4) ;
            
          %  \draw (a8) to [bend right = 20] ({3*cos(-132)},-0.5) ;
            
            \draw (a6) to ({3*cos(-90)},-0.5) [red];
            \draw ({3*cos(-90)},-0.5) to ({3*cos(-90)}, 0) [dashed, red];    


            \nodearc(h4)(0,1)(-96:3.5)[labell]($h$);
%            \nodearc(h4)(0,1)(-40:4)[labell]($h' \in T_1 \cap \textcolor{red}{T_2}$);
            \nodearc(h4)(0,1)(-60:2.5)[labell]($e'$);
            \node (h2) at ({3*cos(-96)},-0.3) [labell, text = red]{$e_1$};

        
            \draw[->, very thick] (2,-2.5) to (3,-4.7);
            
        \tikzset{xshift=8cm}

         
                 
         \centerarc[thick, red](0,1)(-150:-102:3);
            \centerarc[thick, dashed](0,1)(-150:-102:3);
            \centerarc[thick, red](0,1)(-90:-30:3);
            \centerarc[thick, dashed](0,1)(-90:-30:3);

            
            \nodearc(a1)(0,1)(-30:3)[vertex]();
            \nodearc(a2)(0,1)(-42:3)[vertex]();
            \nodearc(a3)(0,1)(-54:3)[vertex]();
            \nodearc(a4)(0,1)(-66:3)[vertex]();

            \nodearc(a5)(0,1)(-78:3)[vertex]();
            \nodearc(a6)(0,1)(-90:3)[vertex]();
            \nodearc(a7)(0,1)(-102:3)[vertex]();
            \nodearc(a8)(0,1)(-114:3)[vertex]();
            
            \nodearc(a9)(0,1)(-126:3)[vertex]();
            \nodearc(a10)(0,1)(-138:3)[vertex]();
            \nodearc(a11)(0,1)(-150:3)[vertex]();
            
            \draw (a8) to [bend left = 70] (a4) ;
            
          %  \draw (a8) to [bend right = 20] ({3*cos(-132)},-0.5) ;
            
            \draw (a8) to ({3*cos(-114)},-0.5) [red];
            \draw ({3*cos(-114)},-0.5) to ({3*cos(-114)}, 0) [dashed, red];    


            \nodearc(h4)(0,1)(-96:3.5)[labell]($h$);
            \nodearc(h4)(0,1)(-60:2.5)[labell]($e'$);
            \node (h2) at ({3*cos(-106)},-0.3) [labell, text = red]{$e_1$};
            
            \draw[->, very thick] (-2,-2.5) to (-3,-4.7);

        \tikzset{xshift=-8cm}
        
        \tikzset{yshift=-5cm}
        \tikzset{xshift=4cm}
        
                
         \centerarc[thick, red](0,1)(-150:-102:3);
            \centerarc[thick, dashed](0,1)(-150:-102:3);
            \centerarc[thick, red](0,1)(-90:-30:3);
            \centerarc[thick, dashed](0,1)(-90:-30:3);

            
            \nodearc(a1)(0,1)(-30:3)[vertex]();
            \nodearc(a2)(0,1)(-42:3)[vertex]();
            \nodearc(a3)(0,1)(-54:3)[vertex]();
            \nodearc(a4)(0,1)(-66:3)[vertex]();

            \nodearc(a5)(0,1)(-78:3)[vertex]();
            \nodearc(a6)(0,1)(-90:3)[vertex]();
            \nodearc(a7)(0,1)(-102:3)[vertex]();
            \nodearc(a8)(0,1)(-114:3)[vertex]();
            
            \nodearc(a9)(0,1)(-126:3)[vertex]();
            \nodearc(a10)(0,1)(-138:3)[vertex]();
            \nodearc(a11)(0,1)(-150:3)[vertex]();
            
            \draw[thick] (a8) to [bend left = 70] (a4) ;
            \draw[red, dashed, thick] (a8) to [bend left = 70] (a4) ;
            
          %  \draw (a8) to [bend right = 20] ({3*cos(-132)},-0.5) ;


            \nodearc(h4)(0,1)(-96:3.5)[labell]($h$);
            \nodearc(h4)(0,1)(-48:3.5)[labell]($h'$);
            \nodearc(h4)(0,1)(-90:1.5)[labell]($e' \in T_1 \cap \textcolor{red}{T_2}$);
            
            \nodearc(h4)(0,1)(-96:3.5)[labell]($h$);
            
            \node (h3) at (0,1.8) [labell]{flip $\textcolor{red}{e_1}$ into $e'$};
            
  

        \end{tikzpicture}
          \caption{Illustration of Claim~\ref{cl:very_good} on an example $T_1$ (in black) and $T_2$ (in red). The first three lines correspond to the different cases, and the last line corresponds to the result.}
        \label{fig:verygood}
        \end{center}
\end{figure}


==> figures/weightflip.tex <==
\begin{figure}[hbtp]
        \begin{center}
        \tikzstyle{vertex}=[circle,draw, minimum size=7pt, scale=0.5, inner sep=1pt, fill = black]
        \tikzstyle{fleche}=[->,>=latex] 
        \tikzstyle{labell}=[text opacity=1, scale =1]
        \begin{tikzpicture}[scale=0.9]
        
     
            
            \node (a1) at (-110:2) [vertex] {};
            \node (a2) at ({2*cos(160)}, -1.2) [vertex] {};
            \node (a3) at (-70:2) [vertex] {};
            \node (a4) at ({2*cos(160)}, 1.2) [vertex] {};
            \node (a5) at ({2*cos(20)}, -1.2) [vertex] {};
            \node (a6) at (110:2) [vertex] {};
            \node (a7) at ({2*cos(20)}, 1.2) [vertex] {};
            \node (a8) at (70:2) [vertex] {};

            \node (b1) at (-110:2.4) [labell] {$v_5^i$};
            \node (b2) at ({2.4*cos(160)}, -1.2) [labell] {$v_2^i$};
            \node (b3) at (-70:2.4) [labell] {$v_6^i$};
            \node (b4) at ({2.4*cos(160)}, 1.2) [labell] {$v_1^i$};
            \node (b5) at ({2.4*cos(20)}, -1.2) [labell] {$v_8^i$};
            \node (b6) at (110:2.4) [labell] {$v_3^i$};
            \node (b7) at ({2.4*cos(20)}, 1.2) [labell] {$v_7^i$};
            \node (b8) at (70:2.4) [labell] {$v_4^i$};
            
            \draw[opacity=0.55, densely dashed] (a1) to (a3);
            \draw[opacity=0.55, densely dashed] (a2) to (a4);
            \draw[opacity=0.55, densely dashed] (a6) to (a8);
            \draw[opacity=0.55, densely dashed] (a5) to (a7);
            \draw[opacity=0.55, densely dashed] (a5) to (a6);
            \draw[opacity=0.55, densely dashed] (a5) to (a4);
            \draw[opacity=0.55, densely dashed] (a3) to (a4);

            %\draw[opacity=0.55, densely dashed] (a1) to [bend left = 20](a3) [red];
            \draw[opacity=0.55, densely dashed] (a2) to [bend right = 20](a4) [red];
            \draw[opacity=0.55, densely dashed] (a7) to [bend right = 20](a5) [red];
            %\draw[opacity=0.55, densely dashed] (a8) to [bend left = 20](a6) [red];

            \draw[opacity=0.55, densely dashed] (a1) to (a7) [red];
            \draw[opacity=0.55, densely dashed] (a2) to (a8) [red];
            \draw[opacity=0.55, densely dashed] (a1) to (a8) [red];

            \draw[thick, blue] (a4) to (a5);
            \draw[thick, blue] (a1) to (a3);
            \draw[thick, blue] (a6) to (a8);
            \draw[thick, blue] (a1) to (a5);
            \draw[thick, blue] (a8) to[bend right = 50] (2,0.3);

            \node (b8) at (1.6,-1.7) [labell, blue, scale=1.2] {$e_1$};
            \node (b8) at (1.3, 1.3) [labell, blue, scale=1.2] {$e_2$};
            \node (b8) at (-1.2, 1.2) [labell, blue, scale=1.2] {$e$};
            
        \tikzset{xshift=7.5cm}
     
            \node (a1) at (-110:2) [vertex] {};
            \node (a2) at ({2*cos(160)}, -1.2) [vertex] {};
            \node (a3) at (-70:2) [vertex] {};
            \node (a4) at ({2*cos(160)}, 1.2) [vertex] {};
            \node (a5) at ({2*cos(20)}, -1.2) [vertex] {};
            \node (a6) at (110:2) [vertex] {};
            \node (a7) at ({2*cos(20)}, 1.2) [vertex] {};
            \node (a8) at (70:2) [vertex] {};

            \node (b1) at (-110:2.4) [labell] {$v_5^i$};
            \node (b2) at ({2.4*cos(160)}, -1.2) [labell] {$v_2^i$};
            \node (b3) at (-70:2.4) [labell] {$v_6^i$};
            \node (b4) at ({2.4*cos(160)}, 1.2) [labell] {$v_1^i$};
            \node (b5) at ({2.4*cos(20)}, -1.2) [labell] {$v_8^i$};
            \node (b6) at (110:2.4) [labell] {$v_3^i$};
            \node (b7) at ({2.4*cos(20)}, 1.2) [labell] {$v_7^i$};
            \node (b8) at (70:2.4) [labell] {$v_4^i$};
            
       
            \draw[opacity=0.55, densely dashed] (a1) to (a3);
            \draw[opacity=0.55, densely dashed] (a2) to (a4);
            \draw[opacity=0.55, densely dashed] (a6) to (a8);
            \draw[opacity=0.55, densely dashed] (a5) to (a7);
            \draw[opacity=0.55, densely dashed] (a5) to (a6);
            \draw[opacity=0.55, densely dashed] (a5) to (a4);
            \draw[opacity=0.55, densely dashed] (a3) to (a4);

            %\draw[opacity=0.55, densely dashed] (a1) to [bend left = 20](a3) [red];
            \draw[opacity=0.55, densely dashed] (a2) to [bend right = 20](a4) [red];
            \draw[opacity=0.55, densely dashed] (a7) to [bend right = 20](a5) [red];
            %\draw[opacity=0.55, densely dashed] (a8) to [bend left = 20](a6) [red];

            \draw[opacity=0.55, densely dashed] (a1) to (a7) [red];
            \draw[opacity=0.55, densely dashed] (a2) to (a8) [red];
            \draw[opacity=0.55, densely dashed] (a1) to (a8) [red];

            \draw[thick, blue] (a6) to (a5);
            \draw[thick, blue] (a1) to (a3);
            \draw[thick, blue] (a6) to (a8);
            \draw[thick, blue] (a6) to [bend left = 45] (-2,0.3);
            \draw[thick, blue] (a3) to [bend right = 35] (-2,-0.3);

            \node (b8) at (-0.8,-0.8) [labell, blue, scale=1.2] {$e_2$};
            \node (b8) at (-1.2, 1.2) [labell, blue, scale=1.2] {$e_1$};
            \node (b8) at (0.7, 0.7) [labell, blue, scale=1.2] {$e$};

        \end{tikzpicture}
        \end{center}
        \caption{The tree $T$ (in blue) on the set $C_i$ obtained before removing $e$ during $\S$ in the Claim~\ref{cl:flip2connect}. On the left, $e= v_1^iv_8^i$, and on the right, $e = v_8^iv_3^i$. In both cases, the two edges $e_1$ and $e_2$ are not in $T_k \cup T_k'$, and $C_i$ receives weight from each phase adding or removing them. }
        \label{fig:weightflip}
    \end{figure}
